Big convex polytopes or rich hyperplanes

For natural numbers $n$ and $l > d \geq 2$, let $ES_d(l,n)$ be the minimum $N$ such that any set of at least $N$ points in $\mathbb{R}^d$ contains either $l$ points contained in a common $(d-1)$-dimensional hyperplane or $n$ points in convex position. In this paper, we give the upper and lower bounds for $ES_d(l,n)$.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.85]
%uncomment if require: \path (0,488); %set diagram left start at 0, and has height of 488

%Shape: Ellipse [id:dp42650511093054466] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.84,83.33) .. controls (92.84,82.6) and (93.31,82) .. (93.89,82) .. controls (94.48,82) and (94.95,82.6) .. (94.95,83.33) .. controls (94.95,84.07) and (94.48,84.67) .. (93.89,84.67) .. controls (93.31,84.67) and (92.84,84.07) .. (92.84,83.33) -- cycle ;
%Shape: Ellipse [id:dp2107859037013342] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249,137) .. controls (249,136.45) and (249.38,136) .. (249.84,136) .. controls (250.31,136) and (250.68,136.45) .. (250.68,137) .. controls (250.68,137.55) and (250.31,138) .. (249.84,138) .. controls (249.38,138) and (249,137.55) .. (249,137) -- cycle ;
%Shape: Ellipse [id:dp8727008019982876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.32,36) .. controls (264.32,35.45) and (264.69,35) .. (265.16,35) .. controls (265.62,35) and (266,35.45) .. (266,36) .. controls (266,36.55) and (265.62,37) .. (265.16,37) .. controls (264.69,37) and (264.32,36.55) .. (264.32,36) -- cycle ;
%Shape: Ellipse [id:dp5333161986794712] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.01,65.58) .. controls (441.92,64.9) and (442.29,64.29) .. (442.82,64.22) .. controls (443.36,64.15) and (443.86,64.66) .. (443.94,65.34) .. controls (444.02,66.03) and (443.66,66.64) .. (443.13,66.7) .. controls (442.59,66.77) and (442.09,66.27) .. (442.01,65.58) -- cycle ;
%Shape: Ellipse [id:dp382215383100279] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.55,26.21) .. controls (444.47,25.53) and (444.83,24.92) .. (445.36,24.85) .. controls (445.9,24.79) and (446.4,25.29) .. (446.48,25.97) .. controls (446.57,26.66) and (446.2,27.27) .. (445.67,27.33) .. controls (445.13,27.4) and (444.63,26.9) .. (444.55,26.21) -- cycle ;
%Shape: Ellipse [id:dp04151506183028442] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.01,166.12) .. controls (418.94,165.43) and (419.32,164.83) .. (419.85,164.77) .. controls (420.39,164.72) and (420.88,165.23) .. (420.95,165.92) .. controls (421.02,166.6) and (420.65,167.2) .. (420.11,167.26) .. controls (419.58,167.32) and (419.08,166.8) .. (419.01,166.12) -- cycle ;
%Shape: Ellipse [id:dp2947977290233972] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.23,126.81) .. controls (422.16,126.13) and (422.54,125.52) .. (423.07,125.47) .. controls (423.61,125.41) and (424.1,125.92) .. (424.17,126.61) .. controls (424.24,127.3) and (423.87,127.9) .. (423.33,127.95) .. controls (422.8,128.01) and (422.31,127.5) .. (422.23,126.81) -- cycle ;
%Shape: Ellipse [id:dp6282439313733492] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (577.01,174.12) .. controls (576.94,173.43) and (577.32,172.83) .. (577.85,172.77) .. controls (578.39,172.72) and (578.88,173.23) .. (578.95,173.92) .. controls (579.02,174.6) and (578.65,175.2) .. (578.11,175.26) .. controls (577.58,175.32) and (577.08,174.8) .. (577.01,174.12) -- cycle ;
%Shape: Ellipse [id:dp03970005979957181] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (579.01,155.12) .. controls (578.94,154.43) and (579.32,153.83) .. (579.85,153.77) .. controls (580.39,153.72) and (580.88,154.23) .. (580.95,154.92) .. controls (581.02,155.6) and (580.65,156.2) .. (580.11,156.26) .. controls (579.58,156.32) and (579.08,155.8) .. (579.01,155.12) -- cycle ;
%Shape: Ellipse [id:dp7048294197132106] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (584.67,136.23) .. controls (584.55,135.55) and (584.88,134.92) .. (585.41,134.83) .. controls (585.94,134.74) and (586.47,135.22) .. (586.59,135.9) .. controls (586.71,136.58) and (586.37,137.2) .. (585.84,137.29) .. controls (585.31,137.39) and (584.79,136.91) .. (584.67,136.23) -- cycle ;
%Shape: Ellipse [id:dp8582562170041956] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.38,117.14) .. controls (585.26,116.46) and (585.59,115.83) .. (586.12,115.74) .. controls (586.65,115.65) and (587.18,116.12) .. (587.29,116.8) .. controls (587.41,117.48) and (587.08,118.11) .. (586.55,118.2) .. controls (586.02,118.29) and (585.49,117.82) .. (585.38,117.14) -- cycle ;
%Shape: Ellipse [id:dp740633368731801] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (594.34,73.18) .. controls (594.25,72.5) and (594.6,71.88) .. (595.13,71.81) .. controls (595.67,71.73) and (596.17,72.23) .. (596.27,72.91) .. controls (596.37,73.6) and (596.01,74.21) .. (595.48,74.28) .. controls (594.95,74.36) and (594.44,73.86) .. (594.34,73.18) -- cycle ;
%Shape: Ellipse [id:dp01600411116231837] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (595.69,54.12) .. controls (595.6,53.44) and (595.95,52.82) .. (596.48,52.75) .. controls (597.02,52.68) and (597.53,53.17) .. (597.62,53.85) .. controls (597.72,54.54) and (597.36,55.15) .. (596.83,55.23) .. controls (596.3,55.3) and (595.79,54.81) .. (595.69,54.12) -- cycle ;
%Shape: Ellipse [id:dp6501888356025145] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (603.09,31.13) .. controls (603.01,30.45) and (603.38,29.84) .. (603.92,29.78) .. controls (604.45,29.72) and (604.95,30.23) .. (605.03,30.92) .. controls (605.1,31.6) and (604.73,32.21) .. (604.2,32.27) .. controls (603.67,32.33) and (603.17,31.82) .. (603.09,31.13) -- cycle ;
%Shape: Ellipse [id:dp007707674684042765] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (604.94,12.12) .. controls (604.86,11.43) and (605.23,10.83) .. (605.76,10.77) .. controls (606.3,10.71) and (606.79,11.21) .. (606.87,11.9) .. controls (606.95,12.59) and (606.58,13.19) .. (606.04,13.25) .. controls (605.51,13.31) and (605.01,12.8) .. (604.94,12.12) -- cycle ;
%Shape: Ellipse [id:dp416739890850897] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.22,387.23) .. controls (255.2,386.68) and (255.56,386.22) .. (256.03,386.2) .. controls (256.49,386.18) and (256.88,386.62) .. (256.9,387.17) .. controls (256.92,387.72) and (256.56,388.18) .. (256.1,388.2) .. controls (255.63,388.21) and (255.24,387.78) .. (255.22,387.23) -- cycle ;
%Shape: Ellipse [id:dp17282186615047435] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.32,287) .. controls (270.32,286.45) and (270.69,286) .. (271.16,286) .. controls (271.62,286) and (272,286.45) .. (272,287) .. controls (272,287.55) and (271.62,288) .. (271.16,288) .. controls (270.69,288) and (270.32,287.55) .. (270.32,287) -- cycle ;
%Shape: Ellipse [id:dp7790272841212744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.01,317.58) .. controls (445.92,316.9) and (446.29,316.29) .. (446.82,316.22) .. controls (447.36,316.15) and (447.86,316.66) .. (447.94,317.34) .. controls (448.02,318.03) and (447.66,318.64) .. (447.13,318.7) .. controls (446.59,318.77) and (446.09,318.27) .. (446.01,317.58) -- cycle ;
%Shape: Ellipse [id:dp850045108608606] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.55,276.21) .. controls (449.47,275.53) and (449.83,274.92) .. (450.36,274.85) .. controls (450.9,274.79) and (451.4,275.29) .. (451.48,275.97) .. controls (451.57,276.66) and (451.2,277.27) .. (450.67,277.33) .. controls (450.13,277.4) and (449.63,276.9) .. (449.55,276.21) -- cycle ;
%Shape: Ellipse [id:dp7714448379446028] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.01,416.12) .. controls (423.94,415.43) and (424.32,414.83) .. (424.85,414.77) .. controls (425.39,414.72) and (425.88,415.23) .. (425.95,415.92) .. controls (426.02,416.6) and (425.65,417.2) .. (425.11,417.26) .. controls (424.58,417.32) and (424.08,416.8) .. (424.01,416.12) -- cycle ;
%Shape: Ellipse [id:dp431599736357416] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.23,376.81) .. controls (427.16,376.13) and (427.54,375.52) .. (428.07,375.47) .. controls (428.61,375.41) and (429.1,375.92) .. (429.17,376.61) .. controls (429.24,377.3) and (428.87,377.9) .. (428.33,377.95) .. controls (427.8,378.01) and (427.31,377.5) .. (427.23,376.81) -- cycle ;
%Shape: Ellipse [id:dp09285817255226037] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.32,297) .. controls (268.32,296.45) and (268.69,296) .. (269.16,296) .. controls (269.62,296) and (270,296.45) .. (270,297) .. controls (270,297.55) and (269.62,298) .. (269.16,298) .. controls (268.69,298) and (268.32,297.55) .. (268.32,297) -- cycle ;
%Shape: Ellipse [id:dp9073668523439153] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.32,308) .. controls (266.32,307.45) and (266.69,307) .. (267.16,307) .. controls (267.62,307) and (268,307.45) .. (268,308) .. controls (268,308.55) and (267.62,309) .. (267.16,309) .. controls (266.69,309) and (266.32,308.55) .. (266.32,308) -- cycle ;
%Shape: Ellipse [id:dp8855369896443159] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.85,339.96) .. controls (261.83,339.41) and (262.19,338.95) .. (262.66,338.93) .. controls (263.12,338.92) and (263.51,339.35) .. (263.53,339.9) .. controls (263.55,340.45) and (263.19,340.91) .. (262.73,340.93) .. controls (262.26,340.95) and (261.87,340.51) .. (261.85,339.96) -- cycle ;
%Shape: Ellipse [id:dp07410878379457597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.96,352.04) .. controls (259.95,351.48) and (260.31,351.02) .. (260.77,351.01) .. controls (261.24,350.99) and (261.63,351.42) .. (261.65,351.98) .. controls (261.67,352.53) and (261.31,352.99) .. (260.84,353.01) .. controls (260.38,353.02) and (259.98,352.59) .. (259.96,352.04) -- cycle ;
%Shape: Ellipse [id:dp27304030985729777] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.49,329.9) .. controls (263.47,329.34) and (263.83,328.88) .. (264.3,328.87) .. controls (264.76,328.85) and (265.15,329.28) .. (265.17,329.84) .. controls (265.19,330.39) and (264.83,330.85) .. (264.37,330.87) .. controls (263.9,330.88) and (263.51,330.45) .. (263.49,329.9) -- cycle ;
%Shape: Ellipse [id:dp17412930520120695] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.1,318.83) .. controls (265.08,318.28) and (265.44,317.82) .. (265.9,317.8) .. controls (266.37,317.79) and (266.76,318.22) .. (266.78,318.77) .. controls (266.8,319.32) and (266.44,319.78) .. (265.97,319.8) .. controls (265.51,319.82) and (265.12,319.38) .. (265.1,318.83) -- cycle ;
%Shape: Ellipse [id:dp028770909865933003] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.79,375.16) .. controls (256.77,374.61) and (257.13,374.15) .. (257.6,374.14) .. controls (258.06,374.12) and (258.45,374.55) .. (258.47,375.1) .. controls (258.49,375.66) and (258.13,376.12) .. (257.67,376.13) .. controls (257.2,376.15) and (256.81,375.72) .. (256.79,375.16) -- cycle ;
%Shape: Ellipse [id:dp18674022578931604] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.36,363.1) .. controls (258.34,362.55) and (258.7,362.09) .. (259.17,362.07) .. controls (259.63,362.05) and (260.02,362.49) .. (260.04,363.04) .. controls (260.06,363.59) and (259.7,364.05) .. (259.24,364.07) .. controls (258.77,364.09) and (258.38,363.65) .. (258.36,363.1) -- cycle ;
%Shape: Ellipse [id:dp30429020486643] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.79,288.08) .. controls (448.74,287.53) and (449.07,287.05) .. (449.53,287.01) .. controls (449.99,286.96) and (450.41,287.37) .. (450.47,287.92) .. controls (450.52,288.47) and (450.19,288.95) .. (449.72,289) .. controls (449.26,289.04) and (448.84,288.63) .. (448.79,288.08) -- cycle ;
%Shape: Ellipse [id:dp1911134572055011] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.1,308.15) .. controls (447.02,307.6) and (447.34,307.11) .. (447.8,307.05) .. controls (448.26,306.99) and (448.69,307.38) .. (448.77,307.93) .. controls (448.84,308.48) and (448.52,308.97) .. (448.06,309.03) .. controls (447.6,309.09) and (447.17,308.7) .. (447.1,308.15) -- cycle ;
%Shape: Ellipse [id:dp3064294922316195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.62,298.98) .. controls (447.55,298.44) and (447.87,297.94) .. (448.33,297.88) .. controls (448.79,297.82) and (449.22,298.21) .. (449.29,298.76) .. controls (449.37,299.31) and (449.05,299.8) .. (448.59,299.86) .. controls (448.13,299.92) and (447.7,299.53) .. (447.62,298.98) -- cycle ;
%Shape: Ellipse [id:dp9427626079524201] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.01,313.58) .. controls (445.92,312.9) and (446.29,312.29) .. (446.82,312.22) .. controls (447.36,312.15) and (447.86,312.66) .. (447.94,313.34) .. controls (448.02,314.03) and (447.66,314.64) .. (447.13,314.7) .. controls (446.59,314.77) and (446.09,314.27) .. (446.01,313.58) -- cycle ;
%Shape: Ellipse [id:dp8764359836907882] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.79,284.08) .. controls (448.74,283.53) and (449.07,283.05) .. (449.53,283.01) .. controls (449.99,282.96) and (450.41,283.37) .. (450.47,283.92) .. controls (450.52,284.47) and (450.19,284.95) .. (449.72,285) .. controls (449.26,285.04) and (448.84,284.63) .. (448.79,284.08) -- cycle ;
%Shape: Ellipse [id:dp3509662523841768] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.1,304.15) .. controls (447.02,303.6) and (447.34,303.11) .. (447.8,303.05) .. controls (448.26,302.99) and (448.69,303.38) .. (448.77,303.93) .. controls (448.84,304.48) and (448.52,304.97) .. (448.06,305.03) .. controls (447.6,305.09) and (447.17,304.7) .. (447.1,304.15) -- cycle ;
%Shape: Ellipse [id:dp8050242027106507] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.62,294.98) .. controls (447.55,294.44) and (447.87,293.94) .. (448.33,293.88) .. controls (448.79,293.82) and (449.22,294.21) .. (449.29,294.76) .. controls (449.37,295.31) and (449.05,295.8) .. (448.59,295.86) .. controls (448.13,295.92) and (447.7,295.53) .. (447.62,294.98) -- cycle ;
%Shape: Ellipse [id:dp7691938938524512] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.55,376.21) .. controls (427.47,375.53) and (427.83,374.92) .. (428.36,374.85) .. controls (428.9,374.79) and (429.4,375.29) .. (429.48,375.97) .. controls (429.57,376.66) and (429.2,377.27) .. (428.67,377.33) .. controls (428.13,377.4) and (427.63,376.9) .. (427.55,376.21) -- cycle ;
%Shape: Ellipse [id:dp45928860910692615] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.79,388.08) .. controls (426.74,387.53) and (427.07,387.05) .. (427.53,387.01) .. controls (427.99,386.96) and (428.41,387.37) .. (428.47,387.92) .. controls (428.52,388.47) and (428.19,388.95) .. (427.72,389) .. controls (427.26,389.04) and (426.84,388.63) .. (426.79,388.08) -- cycle ;
%Shape: Ellipse [id:dp7850080102435049] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.1,408.15) .. controls (425.02,407.6) and (425.34,407.11) .. (425.8,407.05) .. controls (426.26,406.99) and (426.69,407.38) .. (426.77,407.93) .. controls (426.84,408.48) and (426.52,408.97) .. (426.06,409.03) .. controls (425.6,409.09) and (425.17,408.7) .. (425.1,408.15) -- cycle ;
%Shape: Ellipse [id:dp3063914715499836] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.62,398.98) .. controls (425.55,398.44) and (425.87,397.94) .. (426.33,397.88) .. controls (426.79,397.82) and (427.22,398.21) .. (427.29,398.76) .. controls (427.37,399.31) and (427.05,399.8) .. (426.59,399.86) .. controls (426.13,399.92) and (425.7,399.53) .. (425.62,398.98) -- cycle ;
%Shape: Ellipse [id:dp7316292812277978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.01,413.58) .. controls (423.92,412.9) and (424.29,412.29) .. (424.82,412.22) .. controls (425.36,412.15) and (425.86,412.66) .. (425.94,413.34) .. controls (426.02,414.03) and (425.66,414.64) .. (425.13,414.7) .. controls (424.59,414.77) and (424.09,414.27) .. (424.01,413.58) -- cycle ;
%Shape: Ellipse [id:dp5408771167760302] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.79,384.08) .. controls (426.74,383.53) and (427.07,383.05) .. (427.53,383.01) .. controls (427.99,382.96) and (428.41,383.37) .. (428.47,383.92) .. controls (428.52,384.47) and (428.19,384.95) .. (427.72,385) .. controls (427.26,385.04) and (426.84,384.63) .. (426.79,384.08) -- cycle ;
%Shape: Ellipse [id:dp7337204365737018] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.1,404.15) .. controls (425.02,403.6) and (425.34,403.11) .. (425.8,403.05) .. controls (426.26,402.99) and (426.69,403.38) .. (426.77,403.93) .. controls (426.84,404.48) and (426.52,404.97) .. (426.06,405.03) .. controls (425.6,405.09) and (425.17,404.7) .. (425.1,404.15) -- cycle ;
%Shape: Ellipse [id:dp174785389152609] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.62,394.98) .. controls (425.55,394.44) and (425.87,393.94) .. (426.33,393.88) .. controls (426.79,393.82) and (427.22,394.21) .. (427.29,394.76) .. controls (427.37,395.31) and (427.05,395.8) .. (426.59,395.86) .. controls (426.13,395.92) and (425.7,395.53) .. (425.62,394.98) -- cycle ;
%Shape: Ellipse [id:dp3100717997876494] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600.04,321.47) .. controls (600,321.14) and (600.15,320.85) .. (600.39,320.81) .. controls (600.62,320.78) and (600.84,321.01) .. (600.89,321.34) .. controls (600.93,321.67) and (600.77,321.96) .. (600.54,322) .. controls (600.31,322.03) and (600.08,321.8) .. (600.04,321.47) -- cycle ;
%Shape: Ellipse [id:dp7495548739379905] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (601.25,301.66) .. controls (601.2,301.33) and (601.36,301.04) .. (601.59,301) .. controls (601.82,300.97) and (602.05,301.2) .. (602.09,301.53) .. controls (602.13,301.86) and (601.98,302.15) .. (601.75,302.19) .. controls (601.51,302.22) and (601.29,301.99) .. (601.25,301.66) -- cycle ;
%Shape: Ellipse [id:dp9025433173217563] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (601.01,307.34) .. controls (600.98,307.08) and (601.13,306.85) .. (601.33,306.82) .. controls (601.53,306.8) and (601.72,306.99) .. (601.75,307.25) .. controls (601.77,307.51) and (601.63,307.75) .. (601.43,307.77) .. controls (601.23,307.8) and (601.04,307.61) .. (601.01,307.34) -- cycle ;
%Shape: Ellipse [id:dp5469215907740035] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600.44,316.95) .. controls (600.4,316.69) and (600.54,316.45) .. (600.74,316.42) .. controls (600.94,316.39) and (601.13,316.57) .. (601.17,316.83) .. controls (601.21,317.09) and (601.07,317.33) .. (600.87,317.36) .. controls (600.67,317.4) and (600.48,317.21) .. (600.44,316.95) -- cycle ;
%Shape: Ellipse [id:dp9762192456540575] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600.59,312.56) .. controls (600.56,312.3) and (600.69,312.06) .. (600.89,312.03) .. controls (601.09,312) and (601.29,312.18) .. (601.32,312.44) .. controls (601.36,312.7) and (601.23,312.94) .. (601.02,312.98) .. controls (600.82,313.01) and (600.63,312.83) .. (600.59,312.56) -- cycle ;
%Shape: Ellipse [id:dp7741677406109853] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600.01,319.56) .. controls (599.96,319.23) and (600.12,318.94) .. (600.35,318.9) .. controls (600.59,318.86) and (600.81,319.1) .. (600.85,319.43) .. controls (600.9,319.75) and (600.74,320.05) .. (600.51,320.08) .. controls (600.27,320.12) and (600.05,319.89) .. (600.01,319.56) -- cycle ;
%Shape: Ellipse [id:dp31076972944878944] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600.98,305.43) .. controls (600.95,305.17) and (601.09,304.94) .. (601.3,304.91) .. controls (601.5,304.88) and (601.68,305.08) .. (601.71,305.34) .. controls (601.74,305.6) and (601.6,305.83) .. (601.4,305.86) .. controls (601.19,305.89) and (601.01,305.69) .. (600.98,305.43) -- cycle ;
%Shape: Ellipse [id:dp1356385550901682] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600.41,315.04) .. controls (600.37,314.78) and (600.5,314.54) .. (600.7,314.51) .. controls (600.91,314.47) and (601.1,314.66) .. (601.14,314.92) .. controls (601.17,315.18) and (601.04,315.42) .. (600.84,315.45) .. controls (600.63,315.49) and (600.44,315.3) .. (600.41,315.04) -- cycle ;
%Shape: Ellipse [id:dp6398712168320395] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600.56,310.65) .. controls (600.52,310.39) and (600.66,310.15) .. (600.86,310.12) .. controls (601.06,310.09) and (601.25,310.27) .. (601.29,310.53) .. controls (601.33,310.79) and (601.19,311.03) .. (600.99,311.06) .. controls (600.79,311.1) and (600.6,310.91) .. (600.56,310.65) -- cycle ;
%Shape: Ellipse [id:dp11911146315283316] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (609.04,283.47) .. controls (609,283.14) and (609.15,282.85) .. (609.39,282.81) .. controls (609.62,282.78) and (609.84,283.01) .. (609.89,283.34) .. controls (609.93,283.67) and (609.77,283.96) .. (609.54,284) .. controls (609.31,284.03) and (609.08,283.8) .. (609.04,283.47) -- cycle ;
%Shape: Ellipse [id:dp9397426117887242] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (610.25,263.66) .. controls (610.2,263.33) and (610.36,263.04) .. (610.59,263) .. controls (610.82,262.97) and (611.05,263.2) .. (611.09,263.53) .. controls (611.13,263.86) and (610.98,264.15) .. (610.75,264.19) .. controls (610.51,264.22) and (610.29,263.99) .. (610.25,263.66) -- cycle ;
%Shape: Ellipse [id:dp08433663634705213] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (610.01,269.34) .. controls (609.98,269.08) and (610.13,268.85) .. (610.33,268.82) .. controls (610.53,268.8) and (610.72,268.99) .. (610.75,269.25) .. controls (610.77,269.51) and (610.63,269.75) .. (610.43,269.77) .. controls (610.23,269.8) and (610.04,269.61) .. (610.01,269.34) -- cycle ;
%Shape: Ellipse [id:dp6816555613284347] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (609.44,278.95) .. controls (609.4,278.69) and (609.54,278.45) .. (609.74,278.42) .. controls (609.94,278.39) and (610.13,278.57) .. (610.17,278.83) .. controls (610.21,279.09) and (610.07,279.33) .. (609.87,279.36) .. controls (609.67,279.4) and (609.48,279.21) .. (609.44,278.95) -- cycle ;
%Shape: Ellipse [id:dp6883614115354733] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (609.59,274.56) .. controls (609.56,274.3) and (609.69,274.06) .. (609.89,274.03) .. controls (610.09,274) and (610.29,274.18) .. (610.32,274.44) .. controls (610.36,274.7) and (610.23,274.94) .. (610.02,274.98) .. controls (609.82,275.01) and (609.63,274.83) .. (609.59,274.56) -- cycle ;
%Shape: Ellipse [id:dp47179512982087046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (609.01,281.56) .. controls (608.96,281.23) and (609.12,280.94) .. (609.35,280.9) .. controls (609.59,280.86) and (609.81,281.1) .. (609.85,281.43) .. controls (609.9,281.75) and (609.74,282.05) .. (609.51,282.08) .. controls (609.27,282.12) and (609.05,281.89) .. (609.01,281.56) -- cycle ;
%Shape: Ellipse [id:dp025479055232232817] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (609.98,267.43) .. controls (609.95,267.17) and (610.09,266.94) .. (610.3,266.91) .. controls (610.5,266.88) and (610.68,267.08) .. (610.71,267.34) .. controls (610.74,267.6) and (610.6,267.83) .. (610.4,267.86) .. controls (610.19,267.89) and (610.01,267.69) .. (609.98,267.43) -- cycle ;
%Shape: Ellipse [id:dp8823029546128913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (609.41,277.04) .. controls (609.37,276.78) and (609.5,276.54) .. (609.7,276.51) .. controls (609.91,276.47) and (610.1,276.66) .. (610.14,276.92) .. controls (610.17,277.18) and (610.04,277.42) .. (609.84,277.45) .. controls (609.63,277.49) and (609.44,277.3) .. (609.41,277.04) -- cycle ;
%Shape: Ellipse [id:dp24544964430772964] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (609.56,272.65) .. controls (609.52,272.39) and (609.66,272.15) .. (609.86,272.12) .. controls (610.06,272.09) and (610.25,272.27) .. (610.29,272.53) .. controls (610.33,272.79) and (610.19,273.03) .. (609.99,273.06) .. controls (609.79,273.1) and (609.6,272.91) .. (609.56,272.65) -- cycle ;
%Shape: Ellipse [id:dp09234249878388612] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.4,385.5) .. controls (589.35,385.18) and (589.49,384.88) .. (589.72,384.83) .. controls (589.96,384.79) and (590.19,385.01) .. (590.24,385.34) .. controls (590.3,385.66) and (590.15,385.96) .. (589.92,386.01) .. controls (589.69,386.05) and (589.46,385.83) .. (589.4,385.5) -- cycle ;
%Shape: Ellipse [id:dp9824262179336938] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.89,365.66) .. controls (589.83,365.34) and (589.98,365.04) .. (590.21,364.99) .. controls (590.44,364.95) and (590.67,365.17) .. (590.73,365.5) .. controls (590.78,365.82) and (590.64,366.12) .. (590.41,366.17) .. controls (590.18,366.21) and (589.94,365.99) .. (589.89,365.66) -- cycle ;
%Shape: Ellipse [id:dp4518454817877693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.86,371.35) .. controls (589.82,371.09) and (589.96,370.85) .. (590.16,370.82) .. controls (590.36,370.78) and (590.55,370.97) .. (590.59,371.23) .. controls (590.63,371.49) and (590.5,371.73) .. (590.29,371.76) .. controls (590.09,371.79) and (589.9,371.61) .. (589.86,371.35) -- cycle ;
%Shape: Ellipse [id:dp9851495568271602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.64,380.97) .. controls (589.59,380.71) and (589.72,380.47) .. (589.92,380.43) .. controls (590.12,380.39) and (590.32,380.56) .. (590.36,380.82) .. controls (590.41,381.08) and (590.28,381.33) .. (590.08,381.37) .. controls (589.88,381.41) and (589.68,381.23) .. (589.64,380.97) -- cycle ;
%Shape: Ellipse [id:dp24102040481582243] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.63,376.58) .. controls (589.59,376.32) and (589.71,376.08) .. (589.91,376.04) .. controls (590.11,376) and (590.31,376.17) .. (590.36,376.43) .. controls (590.4,376.69) and (590.28,376.94) .. (590.08,376.98) .. controls (589.88,377.02) and (589.68,376.84) .. (589.63,376.58) -- cycle ;
%Shape: Ellipse [id:dp017315479897496155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.3,383.59) .. controls (589.25,383.27) and (589.39,382.97) .. (589.62,382.92) .. controls (589.85,382.88) and (590.09,383.1) .. (590.14,383.43) .. controls (590.19,383.75) and (590.05,384.05) .. (589.82,384.1) .. controls (589.59,384.14) and (589.35,383.92) .. (589.3,383.59) -- cycle ;
%Shape: Ellipse [id:dp3845026920090695] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.76,369.44) .. controls (589.72,369.18) and (589.85,368.94) .. (590.06,368.91) .. controls (590.26,368.87) and (590.45,369.06) .. (590.49,369.32) .. controls (590.53,369.58) and (590.39,369.82) .. (590.19,369.85) .. controls (589.99,369.88) and (589.8,369.7) .. (589.76,369.44) -- cycle ;
%Shape: Ellipse [id:dp528954849304994] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.53,379.06) .. controls (589.49,378.8) and (589.61,378.56) .. (589.81,378.52) .. controls (590.01,378.48) and (590.21,378.65) .. (590.26,378.91) .. controls (590.31,379.17) and (590.18,379.42) .. (589.98,379.46) .. controls (589.78,379.5) and (589.58,379.32) .. (589.53,379.06) -- cycle ;
%Shape: Ellipse [id:dp02326761230504859] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.53,374.67) .. controls (589.48,374.41) and (589.61,374.17) .. (589.81,374.13) .. controls (590.01,374.09) and (590.21,374.26) .. (590.25,374.52) .. controls (590.3,374.78) and (590.18,375.03) .. (589.97,375.07) .. controls (589.77,375.11) and (589.57,374.93) .. (589.53,374.67) -- cycle ;
%Shape: Ellipse [id:dp38926852588758054] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (582.04,424.47) .. controls (582,424.14) and (582.15,423.85) .. (582.39,423.81) .. controls (582.62,423.78) and (582.84,424.01) .. (582.89,424.34) .. controls (582.93,424.67) and (582.77,424.96) .. (582.54,425) .. controls (582.31,425.03) and (582.08,424.8) .. (582.04,424.47) -- cycle ;
%Shape: Ellipse [id:dp32215234799439263] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583.25,404.66) .. controls (583.2,404.33) and (583.36,404.04) .. (583.59,404) .. controls (583.82,403.97) and (584.05,404.2) .. (584.09,404.53) .. controls (584.13,404.86) and (583.98,405.15) .. (583.75,405.19) .. controls (583.51,405.22) and (583.29,404.99) .. (583.25,404.66) -- cycle ;
%Shape: Ellipse [id:dp18588711241657574] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583.01,410.34) .. controls (582.98,410.08) and (583.13,409.85) .. (583.33,409.82) .. controls (583.53,409.8) and (583.72,409.99) .. (583.75,410.25) .. controls (583.77,410.51) and (583.63,410.75) .. (583.43,410.77) .. controls (583.23,410.8) and (583.04,410.61) .. (583.01,410.34) -- cycle ;
%Shape: Ellipse [id:dp2728530430310001] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (582.44,419.95) .. controls (582.4,419.69) and (582.54,419.45) .. (582.74,419.42) .. controls (582.94,419.39) and (583.13,419.57) .. (583.17,419.83) .. controls (583.21,420.09) and (583.07,420.33) .. (582.87,420.36) .. controls (582.67,420.4) and (582.48,420.21) .. (582.44,419.95) -- cycle ;
%Shape: Ellipse [id:dp5799435368842758] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (582.59,415.56) .. controls (582.56,415.3) and (582.69,415.06) .. (582.89,415.03) .. controls (583.09,415) and (583.29,415.18) .. (583.32,415.44) .. controls (583.36,415.7) and (583.23,415.94) .. (583.02,415.98) .. controls (582.82,416.01) and (582.63,415.83) .. (582.59,415.56) -- cycle ;
%Shape: Ellipse [id:dp6492724975547586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (582.01,422.56) .. controls (581.96,422.23) and (582.12,421.94) .. (582.35,421.9) .. controls (582.59,421.86) and (582.81,422.1) .. (582.85,422.43) .. controls (582.9,422.75) and (582.74,423.05) .. (582.51,423.08) .. controls (582.27,423.12) and (582.05,422.89) .. (582.01,422.56) -- cycle ;
%Shape: Ellipse [id:dp4814865929133172] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (582.98,408.43) .. controls (582.95,408.17) and (583.09,407.94) .. (583.3,407.91) .. controls (583.5,407.88) and (583.68,408.08) .. (583.71,408.34) .. controls (583.74,408.6) and (583.6,408.83) .. (583.4,408.86) .. controls (583.19,408.89) and (583.01,408.69) .. (582.98,408.43) -- cycle ;
%Shape: Ellipse [id:dp30848629192877275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (582.41,418.04) .. controls (582.37,417.78) and (582.5,417.54) .. (582.7,417.51) .. controls (582.91,417.47) and (583.1,417.66) .. (583.14,417.92) .. controls (583.17,418.18) and (583.04,418.42) .. (582.84,418.45) .. controls (582.63,418.49) and (582.44,418.3) .. (582.41,418.04) -- cycle ;
%Shape: Ellipse [id:dp06627203771028567] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (582.56,413.65) .. controls (582.52,413.39) and (582.66,413.15) .. (582.86,413.12) .. controls (583.06,413.09) and (583.25,413.27) .. (583.29,413.53) .. controls (583.33,413.79) and (583.19,414.03) .. (582.99,414.06) .. controls (582.79,414.1) and (582.6,413.91) .. (582.56,413.65) -- cycle ;

% Text Node
\draw (80,182.4) node [anchor=north west][inner sep=0.75pt]    {$X_{0}$};
% Text Node
\draw (246,183.4) node [anchor=north west][inner sep=0.75pt]    {$X_{1}$};
% Text Node
\draw (404,183.4) node [anchor=north west][inner sep=0.75pt]    {$X_{2}$};
% Text Node
\draw (578,183.4) node [anchor=north west][inner sep=0.75pt]    {$X_{3}$};
% Text Node
\draw (244,448.4) node [anchor=north west][inner sep=0.75pt]    {$Y_{1}$};
% Text Node
\draw (416,445.4) node [anchor=north west][inner sep=0.75pt]    {$Y_{2}$};
% Text Node
\draw (579,448.4) node [anchor=north west][inner sep=0.75pt]    {$Y_{3}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.65pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,650); %set diagram left start at 0, and has height of 650

%Shape: Parallelogram [id:dp20761351099981917] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.13 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.13 ] (217.15,346.08) -- (600.16,346.08) -- (436.02,426.13) -- (53,426.13) -- cycle ;
%Shape: Ellipse [id:dp881774254454919] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (406.75,358.6) .. controls (407.29,358.54) and (407.78,358.95) .. (407.84,359.51) .. controls (407.9,360.08) and (407.51,360.58) .. (406.97,360.63) .. controls (406.43,360.69) and (405.94,360.28) .. (405.88,359.71) .. controls (405.82,359.15) and (406.21,358.65) .. (406.75,358.6) -- cycle ;
%Shape: Ellipse [id:dp2200564178004285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (506.94,371.21) .. controls (507.48,371.18) and (507.96,371.61) .. (508,372.18) .. controls (508.05,372.74) and (507.64,373.22) .. (507.1,373.26) .. controls (506.56,373.29) and (506.08,372.86) .. (506.03,372.29) .. controls (505.99,371.73) and (506.4,371.25) .. (506.94,371.21) -- cycle ;
%Shape: Ellipse [id:dp4685630417038207] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (496.9,369.36) .. controls (497.44,369.33) and (497.92,369.76) .. (497.96,370.32) .. controls (498.01,370.88) and (497.6,371.37) .. (497.06,371.4) .. controls (496.51,371.43) and (496.04,371) .. (495.99,370.43) .. controls (495.95,369.87) and (496.35,369.39) .. (496.9,369.36) -- cycle ;
%Shape: Ellipse [id:dp8649106709286778] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (485.87,367.56) .. controls (486.41,367.52) and (486.89,367.96) .. (486.93,368.52) .. controls (486.98,369.08) and (486.57,369.57) .. (486.03,369.6) .. controls (485.48,369.63) and (485.01,369.2) .. (484.96,368.63) .. controls (484.92,368.07) and (485.32,367.59) .. (485.87,367.56) -- cycle ;
%Shape: Ellipse [id:dp42719731096791613] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453.95,363.95) .. controls (454.49,363.9) and (454.98,364.31) .. (455.04,364.87) .. controls (455.1,365.43) and (454.71,365.93) .. (454.17,365.99) .. controls (453.63,366.05) and (453.14,365.63) .. (453.08,365.07) .. controls (453.02,364.51) and (453.41,364.01) .. (453.95,363.95) -- cycle ;
%Shape: Ellipse [id:dp9184159464986272] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (441.87,362.35) .. controls (442.42,362.3) and (442.9,362.71) .. (442.97,363.27) .. controls (443.03,363.83) and (442.64,364.33) .. (442.09,364.39) .. controls (441.55,364.44) and (441.06,364.03) .. (441,363.47) .. controls (440.94,362.91) and (441.33,362.41) .. (441.87,362.35) -- cycle ;
%Shape: Ellipse [id:dp2944506169894632] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (464.02,365.37) .. controls (464.57,365.32) and (465.06,365.73) .. (465.12,366.29) .. controls (465.18,366.85) and (464.79,367.35) .. (464.24,367.41) .. controls (463.7,367.46) and (463.21,367.05) .. (463.15,366.49) .. controls (463.09,365.93) and (463.48,365.43) .. (464.02,365.37) -- cycle ;
%Shape: Ellipse [id:dp1981076685682135] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (475.08,366.69) .. controls (475.62,366.64) and (476.11,367.05) .. (476.17,367.61) .. controls (476.23,368.17) and (475.84,368.67) .. (475.3,368.73) .. controls (474.76,368.78) and (474.27,368.37) .. (474.21,367.81) .. controls (474.15,367.25) and (474.54,366.75) .. (475.08,366.69) -- cycle ;
%Shape: Ellipse [id:dp3999145178654713] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (418.78,359.81) .. controls (419.33,359.76) and (419.81,360.17) .. (419.88,360.73) .. controls (419.94,361.3) and (419.55,361.8) .. (419,361.85) .. controls (418.46,361.91) and (417.97,361.5) .. (417.91,360.93) .. controls (417.85,360.37) and (418.24,359.87) .. (418.78,359.81) -- cycle ;
%Shape: Ellipse [id:dp07296207848854319] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (430.82,361.03) .. controls (431.36,360.98) and (431.85,361.39) .. (431.91,361.95) .. controls (431.97,362.51) and (431.58,363.02) .. (431.04,363.07) .. controls (430.5,363.13) and (430.01,362.71) .. (429.95,362.15) .. controls (429.89,361.59) and (430.28,361.09) .. (430.82,361.03) -- cycle ;
%Shape: Ellipse [id:dp9168313773395349] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (163.99,382.88) .. controls (164.49,382.65) and (165.08,382.88) .. (165.32,383.39) .. controls (165.55,383.9) and (165.35,384.51) .. (164.85,384.73) .. controls (164.35,384.96) and (163.76,384.73) .. (163.52,384.22) .. controls (163.29,383.71) and (163.5,383.11) .. (163.99,382.88) -- cycle ;
%Shape: Ellipse [id:dp45469007826867935] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.87,362.27) .. controls (263.38,362.06) and (263.97,362.32) .. (264.19,362.84) .. controls (264.41,363.36) and (264.18,363.95) .. (263.68,364.15) .. controls (263.17,364.36) and (262.58,364.1) .. (262.36,363.59) .. controls (262.14,363.07) and (262.37,362.48) .. (262.87,362.27) -- cycle ;
%Shape: Ellipse [id:dp5880728998897296] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (252.77,363.78) .. controls (253.28,363.57) and (253.87,363.82) .. (254.09,364.34) .. controls (254.31,364.86) and (254.08,365.45) .. (253.57,365.66) .. controls (253.07,365.86) and (252.48,365.61) .. (252.26,365.09) .. controls (252.04,364.57) and (252.27,363.98) .. (252.77,363.78) -- cycle ;
%Shape: Ellipse [id:dp8772951376076383] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (241.76,365.65) .. controls (242.26,365.45) and (242.85,365.7) .. (243.07,366.22) .. controls (243.29,366.74) and (243.06,367.33) .. (242.56,367.53) .. controls (242.05,367.74) and (241.46,367.49) .. (241.24,366.97) .. controls (241.02,366.45) and (241.25,365.86) .. (241.76,365.65) -- cycle ;
%Shape: Ellipse [id:dp02351408456280346] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210.39,372.61) .. controls (210.89,372.38) and (211.48,372.61) .. (211.72,373.13) .. controls (211.95,373.64) and (211.74,374.24) .. (211.25,374.47) .. controls (210.75,374.7) and (210.16,374.47) .. (209.92,373.95) .. controls (209.69,373.44) and (209.89,372.84) .. (210.39,372.61) -- cycle ;
%Shape: Ellipse [id:dp46476800013639186] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (198.45,375.02) .. controls (198.94,374.79) and (199.53,375.02) .. (199.77,375.54) .. controls (200.01,376.05) and (199.8,376.65) .. (199.3,376.88) .. controls (198.81,377.11) and (198.21,376.88) .. (197.98,376.36) .. controls (197.74,375.85) and (197.95,375.25) .. (198.45,375.02) -- cycle ;
%Shape: Ellipse [id:dp8601464837788269] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220.38,370.68) .. controls (220.87,370.45) and (221.47,370.69) .. (221.71,371.2) .. controls (221.94,371.71) and (221.73,372.31) .. (221.24,372.54) .. controls (220.74,372.77) and (220.15,372.54) .. (219.91,372.03) .. controls (219.67,371.51) and (219.88,370.91) .. (220.38,370.68) -- cycle ;
%Shape: Ellipse [id:dp6422294446401025] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (231.27,368.34) .. controls (231.76,368.11) and (232.35,368.34) .. (232.59,368.86) .. controls (232.83,369.37) and (232.62,369.97) .. (232.12,370.2) .. controls (231.63,370.43) and (231.03,370.19) .. (230.8,369.68) .. controls (230.56,369.17) and (230.77,368.57) .. (231.27,368.34) -- cycle ;
%Shape: Ellipse [id:dp3695935191467117] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (175.78,380.12) .. controls (176.27,379.89) and (176.86,380.12) .. (177.1,380.64) .. controls (177.34,381.15) and (177.13,381.75) .. (176.63,381.98) .. controls (176.14,382.21) and (175.54,381.98) .. (175.31,381.46) .. controls (175.07,380.95) and (175.28,380.35) .. (175.78,380.12) -- cycle ;
%Shape: Ellipse [id:dp24850091590125123] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (187.56,377.36) .. controls (188.05,377.14) and (188.65,377.37) .. (188.88,377.88) .. controls (189.12,378.39) and (188.91,378.99) .. (188.42,379.22) .. controls (187.92,379.45) and (187.33,379.22) .. (187.09,378.71) .. controls (186.85,378.19) and (187.06,377.59) .. (187.56,377.36) -- cycle ;
%Shape: Ellipse [id:dp020675035098449035] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (329.19,394.91) .. controls (329.73,394.91) and (330.18,395.37) .. (330.19,395.93) .. controls (330.19,396.5) and (329.75,396.96) .. (329.21,396.96) .. controls (328.66,396.96) and (328.22,396.5) .. (328.21,395.94) .. controls (328.21,395.37) and (328.64,394.91) .. (329.19,394.91) -- cycle ;
%Shape: Ellipse [id:dp5783117177866706] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427.65,417.47) .. controls (428.2,417.49) and (428.63,417.97) .. (428.62,418.53) .. controls (428.6,419.1) and (428.15,419.54) .. (427.61,419.52) .. controls (427.06,419.49) and (426.63,419.01) .. (426.64,418.45) .. controls (426.66,417.88) and (427.11,417.44) .. (427.65,417.47) -- cycle ;
%Shape: Ellipse [id:dp6754352141576012] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (417.84,414.62) .. controls (418.38,414.64) and (418.82,415.12) .. (418.8,415.68) .. controls (418.79,416.25) and (418.34,416.69) .. (417.8,416.66) .. controls (417.25,416.64) and (416.82,416.16) .. (416.83,415.6) .. controls (416.84,415.03) and (417.29,414.59) .. (417.84,414.62) -- cycle ;
%Shape: Ellipse [id:dp08163656853742562] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (407.04,411.72) .. controls (407.59,411.75) and (408.02,412.22) .. (408.01,412.79) .. controls (408,413.35) and (407.54,413.79) .. (407,413.77) .. controls (406.46,413.75) and (406.02,413.27) .. (406.03,412.71) .. controls (406.05,412.14) and (406.5,411.7) .. (407.04,411.72) -- cycle ;
%Shape: Ellipse [id:dp20140666305143773] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375.64,404.95) .. controls (376.18,404.95) and (376.63,405.41) .. (376.63,405.98) .. controls (376.64,406.54) and (376.2,407) .. (375.65,407) .. controls (375.11,407) and (374.66,406.54) .. (374.66,405.98) .. controls (374.65,405.41) and (375.09,404.95) .. (375.64,404.95) -- cycle ;
%Shape: Ellipse [id:dp4350335934269536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (363.77,402.15) .. controls (364.32,402.15) and (364.76,402.61) .. (364.77,403.18) .. controls (364.78,403.74) and (364.34,404.2) .. (363.79,404.2) .. controls (363.25,404.2) and (362.8,403.75) .. (362.8,403.18) .. controls (362.79,402.61) and (363.23,402.15) .. (363.77,402.15) -- cycle ;
%Shape: Ellipse [id:dp25428236917963276] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (385.52,407.37) .. controls (386.06,407.37) and (386.51,407.83) .. (386.52,408.39) .. controls (386.52,408.96) and (386.08,409.42) .. (385.54,409.42) .. controls (384.99,409.42) and (384.55,408.96) .. (384.54,408.4) .. controls (384.54,407.83) and (384.98,407.37) .. (385.52,407.37) -- cycle ;
%Shape: Ellipse [id:dp2985214452147271] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (396.39,409.79) .. controls (396.94,409.79) and (397.38,410.24) .. (397.39,410.81) .. controls (397.39,411.37) and (396.95,411.83) .. (396.41,411.83) .. controls (395.86,411.84) and (395.42,411.38) .. (395.41,410.81) .. controls (395.41,410.25) and (395.85,409.79) .. (396.39,409.79) -- cycle ;
%Shape: Ellipse [id:dp6718952215489158] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (341.05,397.32) .. controls (341.59,397.32) and (342.04,397.78) .. (342.04,398.35) .. controls (342.05,398.91) and (341.61,399.37) .. (341.07,399.37) .. controls (340.52,399.37) and (340.07,398.92) .. (340.07,398.35) .. controls (340.06,397.78) and (340.5,397.32) .. (341.05,397.32) -- cycle ;
%Shape: Ellipse [id:dp14941165146059676] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (352.9,399.74) .. controls (353.45,399.74) and (353.89,400.2) .. (353.9,400.76) .. controls (353.9,401.33) and (353.47,401.79) .. (352.92,401.79) .. controls (352.38,401.79) and (351.93,401.33) .. (351.93,400.76) .. controls (351.92,400.2) and (352.36,399.74) .. (352.9,399.74) -- cycle ;
%Shape: Ellipse [id:dp4737620247255163] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (122.49,407.68) .. controls (123.03,407.6) and (123.53,407.99) .. (123.61,408.55) .. controls (123.69,409.11) and (123.32,409.63) .. (122.78,409.7) .. controls (122.24,409.78) and (121.74,409.39) .. (121.66,408.83) .. controls (121.58,408.27) and (121.95,407.75) .. (122.49,407.68) -- cycle ;
%Shape: Ellipse [id:dp3147271756617682] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (223.08,416.51) .. controls (223.62,416.46) and (224.11,416.88) .. (224.18,417.44) .. controls (224.24,418) and (223.85,418.5) .. (223.31,418.55) .. controls (222.77,418.6) and (222.28,418.19) .. (222.21,417.62) .. controls (222.15,417.06) and (222.53,416.57) .. (223.08,416.51) -- cycle ;
%Shape: Ellipse [id:dp7828098394669434] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212.97,415.04) .. controls (213.51,414.98) and (214.01,415.4) .. (214.07,415.96) .. controls (214.14,416.52) and (213.75,417.02) .. (213.21,417.07) .. controls (212.66,417.12) and (212.17,416.71) .. (212.11,416.15) .. controls (212.04,415.58) and (212.43,415.09) .. (212.97,415.04) -- cycle ;
%Shape: Ellipse [id:dp526109828774924] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (201.88,413.65) .. controls (202.43,413.6) and (202.92,414.01) .. (202.98,414.57) .. controls (203.05,415.14) and (202.66,415.63) .. (202.12,415.69) .. controls (201.58,415.74) and (201.08,415.32) .. (201.02,414.76) .. controls (200.95,414.2) and (201.34,413.7) .. (201.88,413.65) -- cycle ;
%Shape: Ellipse [id:dp7535702651962852] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (169.86,411.25) .. controls (170.4,411.18) and (170.9,411.57) .. (170.98,412.13) .. controls (171.06,412.69) and (170.69,413.2) .. (170.15,413.28) .. controls (169.61,413.36) and (169.11,412.96) .. (169.03,412.4) .. controls (168.95,411.84) and (169.32,411.33) .. (169.86,411.25) -- cycle ;
%Shape: Ellipse [id:dp4674518340836351] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (157.73,410.11) .. controls (158.27,410.03) and (158.77,410.43) .. (158.85,410.99) .. controls (158.93,411.55) and (158.56,412.06) .. (158.02,412.14) .. controls (157.48,412.21) and (156.98,411.82) .. (156.9,411.26) .. controls (156.82,410.7) and (157.19,410.18) .. (157.73,410.11) -- cycle ;
%Shape: Ellipse [id:dp567652720061208] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (179.98,412.29) .. controls (180.51,412.22) and (181.02,412.61) .. (181.1,413.17) .. controls (181.18,413.73) and (180.81,414.24) .. (180.27,414.32) .. controls (179.73,414.39) and (179.23,414) .. (179.15,413.44) .. controls (179.06,412.88) and (179.44,412.37) .. (179.98,412.29) -- cycle ;
%Shape: Ellipse [id:dp9420422426528698] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (191.07,413.19) .. controls (191.61,413.12) and (192.11,413.51) .. (192.19,414.07) .. controls (192.28,414.63) and (191.9,415.14) .. (191.37,415.22) .. controls (190.83,415.3) and (190.32,414.9) .. (190.24,414.34) .. controls (190.16,413.78) and (190.53,413.27) .. (191.07,413.19) -- cycle ;
%Shape: Ellipse [id:dp14034262466396452] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (134.56,408.44) .. controls (135.1,408.37) and (135.6,408.76) .. (135.68,409.32) .. controls (135.77,409.88) and (135.39,410.39) .. (134.86,410.47) .. controls (134.32,410.55) and (133.81,410.15) .. (133.73,409.59) .. controls (133.65,409.03) and (134.02,408.52) .. (134.56,408.44) -- cycle ;
%Shape: Ellipse [id:dp250361868564247] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (146.63,409.21) .. controls (147.17,409.13) and (147.68,409.52) .. (147.76,410.08) .. controls (147.84,410.64) and (147.47,411.16) .. (146.93,411.23) .. controls (146.39,411.31) and (145.88,410.92) .. (145.8,410.36) .. controls (145.72,409.8) and (146.09,409.28) .. (146.63,409.21) -- cycle ;
%Shape: Ellipse [id:dp3761698780350853] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (234.29,408.36) .. controls (234.82,408.27) and (235.34,408.65) .. (235.44,409.21) .. controls (235.54,409.76) and (235.18,410.29) .. (234.64,410.38) .. controls (234.11,410.47) and (233.59,410.1) .. (233.49,409.54) .. controls (233.39,408.98) and (233.75,408.46) .. (234.29,408.36) -- cycle ;
%Shape: Ellipse [id:dp3041128917511169] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335.09,414.15) .. controls (335.63,414.08) and (336.14,414.48) .. (336.22,415.04) .. controls (336.3,415.6) and (335.93,416.11) .. (335.39,416.18) .. controls (334.85,416.25) and (334.34,415.85) .. (334.26,415.29) .. controls (334.18,414.73) and (334.55,414.22) .. (335.09,414.15) -- cycle ;
%Shape: Ellipse [id:dp721737573543813] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324.95,412.98) .. controls (325.49,412.91) and (325.99,413.31) .. (326.08,413.87) .. controls (326.16,414.43) and (325.79,414.94) .. (325.25,415.01) .. controls (324.7,415.07) and (324.2,414.68) .. (324.12,414.12) .. controls (324.04,413.56) and (324.41,413.05) .. (324.95,412.98) -- cycle ;
%Shape: Ellipse [id:dp6341629434635261] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (313.83,411.93) .. controls (314.37,411.86) and (314.87,412.26) .. (314.95,412.82) .. controls (315.03,413.38) and (314.66,413.89) .. (314.12,413.96) .. controls (313.58,414.03) and (313.08,413.63) .. (312.99,413.07) .. controls (312.91,412.51) and (313.28,412) .. (313.83,411.93) -- cycle ;
%Shape: Ellipse [id:dp5491395695411241] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (281.74,410.5) .. controls (282.28,410.41) and (282.79,410.79) .. (282.89,411.35) .. controls (282.99,411.9) and (282.63,412.43) .. (282.1,412.52) .. controls (281.56,412.61) and (281.04,412.24) .. (280.95,411.68) .. controls (280.85,411.12) and (281.2,410.6) .. (281.74,410.5) -- cycle ;
%Shape: Ellipse [id:dp5191809731294765] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (269.58,409.73) .. controls (270.12,409.64) and (270.64,410.01) .. (270.73,410.57) .. controls (270.83,411.13) and (270.48,411.65) .. (269.94,411.74) .. controls (269.4,411.84) and (268.89,411.46) .. (268.79,410.9) .. controls (268.69,410.35) and (269.05,409.82) .. (269.58,409.73) -- cycle ;
%Shape: Ellipse [id:dp35168866182563896] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (291.89,411.24) .. controls (292.42,411.14) and (292.94,411.52) .. (293.04,412.08) .. controls (293.13,412.64) and (292.78,413.16) .. (292.24,413.25) .. controls (291.7,413.35) and (291.19,412.97) .. (291.09,412.41) .. controls (290.99,411.85) and (291.35,411.33) .. (291.89,411.24) -- cycle ;
%Shape: Ellipse [id:dp6321579810250626] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (303,411.8) .. controls (303.54,411.71) and (304.06,412.09) .. (304.15,412.64) .. controls (304.25,413.2) and (303.9,413.73) .. (303.36,413.82) .. controls (302.82,413.91) and (302.31,413.53) .. (302.21,412.98) .. controls (302.11,412.42) and (302.47,411.89) .. (303,411.8) -- cycle ;
%Shape: Ellipse [id:dp2623519566629746] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (246.38,408.76) .. controls (246.91,408.67) and (247.43,409.05) .. (247.53,409.61) .. controls (247.63,410.16) and (247.27,410.69) .. (246.73,410.78) .. controls (246.2,410.87) and (245.68,410.5) .. (245.58,409.94) .. controls (245.48,409.38) and (245.84,408.85) .. (246.38,408.76) -- cycle ;
%Shape: Ellipse [id:dp062322965372809014] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258.47,409.16) .. controls (259,409.07) and (259.52,409.45) .. (259.62,410) .. controls (259.72,410.56) and (259.36,411.09) .. (258.82,411.18) .. controls (258.29,411.27) and (257.77,410.89) .. (257.67,410.34) .. controls (257.57,409.78) and (257.93,409.25) .. (258.47,409.16) -- cycle ;
%Shape: Ellipse [id:dp7934096902185723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.05,390.89) .. controls (277.26,390.38) and (277.85,390.15) .. (278.37,390.36) .. controls (278.89,390.58) and (279.13,391.16) .. (278.92,391.67) .. controls (278.71,392.18) and (278.12,392.41) .. (277.6,392.2) .. controls (277.08,391.98) and (276.83,391.4) .. (277.05,390.89) -- cycle ;
%Shape: Ellipse [id:dp9271913052179142] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.9,308.14) .. controls (336.14,307.64) and (336.74,307.43) .. (337.25,307.66) .. controls (337.76,307.89) and (337.99,308.48) .. (337.76,308.97) .. controls (337.53,309.47) and (336.92,309.69) .. (336.41,309.46) .. controls (335.9,309.23) and (335.67,308.64) .. (335.9,308.14) -- cycle ;
%Shape: Ellipse [id:dp19248617767579113] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.49,316.15) .. controls (329.72,315.65) and (330.32,315.44) .. (330.84,315.67) .. controls (331.35,315.9) and (331.57,316.49) .. (331.34,316.98) .. controls (331.11,317.48) and (330.51,317.7) .. (329.99,317.47) .. controls (329.48,317.24) and (329.25,316.65) .. (329.49,316.15) -- cycle ;
%Shape: Ellipse [id:dp38995429864516207] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.65,325.06) .. controls (322.88,324.57) and (323.49,324.35) .. (324,324.58) .. controls (324.51,324.81) and (324.74,325.4) .. (324.5,325.9) .. controls (324.27,326.39) and (323.67,326.61) .. (323.16,326.38) .. controls (322.64,326.15) and (322.42,325.56) .. (322.65,325.06) -- cycle ;
%Shape: Ellipse [id:dp041354577997159137] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.26,351.62) .. controls (304.47,351.12) and (305.07,350.88) .. (305.58,351.09) .. controls (306.1,351.31) and (306.35,351.89) .. (306.14,352.4) .. controls (305.93,352.91) and (305.34,353.14) .. (304.82,352.93) .. controls (304.3,352.71) and (304.05,352.13) .. (304.26,351.62) -- cycle ;
%Shape: Ellipse [id:dp6411636832076861] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (297.1,361.56) .. controls (297.31,361.05) and (297.9,360.82) .. (298.42,361.03) .. controls (298.94,361.25) and (299.19,361.83) .. (298.98,362.34) .. controls (298.77,362.84) and (298.18,363.08) .. (297.66,362.87) .. controls (297.14,362.65) and (296.89,362.07) .. (297.1,361.56) -- cycle ;
%Shape: Ellipse [id:dp3222278341575704] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.31,343.37) .. controls (310.52,342.87) and (311.11,342.63) .. (311.63,342.85) .. controls (312.15,343.06) and (312.4,343.65) .. (312.19,344.15) .. controls (311.98,344.66) and (311.39,344.9) .. (310.87,344.68) .. controls (310.35,344.47) and (310.1,343.88) .. (310.31,343.37) -- cycle ;
%Shape: Ellipse [id:dp7352061618163062] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.74,334.21) .. controls (316.95,333.7) and (317.54,333.47) .. (318.06,333.68) .. controls (318.58,333.9) and (318.83,334.48) .. (318.62,334.99) .. controls (318.41,335.49) and (317.82,335.73) .. (317.3,335.52) .. controls (316.78,335.3) and (316.53,334.72) .. (316.74,334.21) -- cycle ;
%Shape: Ellipse [id:dp9351490542326537] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283.86,380.81) .. controls (284.07,380.3) and (284.66,380.06) .. (285.18,380.28) .. controls (285.7,380.49) and (285.95,381.08) .. (285.74,381.59) .. controls (285.53,382.09) and (284.93,382.33) .. (284.41,382.11) .. controls (283.9,381.9) and (283.65,381.31) .. (283.86,380.81) -- cycle ;
%Shape: Ellipse [id:dp8405485144696485] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.67,370.72) .. controls (290.88,370.22) and (291.47,369.98) .. (291.99,370.2) .. controls (292.51,370.41) and (292.76,371) .. (292.55,371.5) .. controls (292.34,372.01) and (291.75,372.25) .. (291.23,372.03) .. controls (290.71,371.82) and (290.46,371.23) .. (290.67,370.72) -- cycle ;
%Shape: Parallelogram [id:dp2975515538294966] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.13 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.13 ] (217.98,100.79) -- (601,100.79) -- (436.85,180.84) -- (53.84,180.84) -- cycle ;
%Shape: Ellipse [id:dp1117045465395079] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (407.58,113.3) .. controls (408.13,113.25) and (408.61,113.66) .. (408.67,114.22) .. controls (408.74,114.79) and (408.35,115.29) .. (407.8,115.34) .. controls (407.26,115.4) and (406.77,114.99) .. (406.71,114.42) .. controls (406.65,113.86) and (407.04,113.36) .. (407.58,113.3) -- cycle ;
%Shape: Ellipse [id:dp06775807172016513] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (507.77,125.92) .. controls (508.32,125.89) and (508.8,126.32) .. (508.84,126.89) .. controls (508.88,127.45) and (508.48,127.93) .. (507.93,127.96) .. controls (507.39,128) and (506.91,127.56) .. (506.87,127) .. controls (506.83,126.44) and (507.23,125.95) .. (507.77,125.92) -- cycle ;
%Shape: Ellipse [id:dp2854633651806673] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (497.73,124.07) .. controls (498.28,124.03) and (498.75,124.47) .. (498.8,125.03) .. controls (498.84,125.59) and (498.44,126.08) .. (497.89,126.11) .. controls (497.35,126.14) and (496.87,125.71) .. (496.83,125.14) .. controls (496.78,124.58) and (497.19,124.1) .. (497.73,124.07) -- cycle ;
%Shape: Ellipse [id:dp9678855759771221] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (486.7,122.26) .. controls (487.25,122.23) and (487.72,122.66) .. (487.77,123.23) .. controls (487.81,123.79) and (487.41,124.27) .. (486.86,124.31) .. controls (486.32,124.34) and (485.84,123.91) .. (485.8,123.34) .. controls (485.75,122.78) and (486.16,122.3) .. (486.7,122.26) -- cycle ;
%Shape: Ellipse [id:dp3178094548799446] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.79,118.66) .. controls (455.33,118.61) and (455.82,119.02) .. (455.88,119.58) .. controls (455.94,120.14) and (455.55,120.64) .. (455.01,120.7) .. controls (454.46,120.75) and (453.98,120.34) .. (453.92,119.78) .. controls (453.85,119.22) and (454.24,118.72) .. (454.79,118.66) -- cycle ;
%Shape: Ellipse [id:dp9186386231869594] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (442.71,117.06) .. controls (443.25,117.01) and (443.74,117.42) .. (443.8,117.98) .. controls (443.86,118.54) and (443.47,119.04) .. (442.93,119.1) .. controls (442.39,119.15) and (441.9,118.74) .. (441.84,118.18) .. controls (441.78,117.62) and (442.17,117.12) .. (442.71,117.06) -- cycle ;
%Shape: Ellipse [id:dp17383820886771706] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (464.86,120.08) .. controls (465.4,120.03) and (465.89,120.44) .. (465.95,121) .. controls (466.01,121.56) and (465.62,122.06) .. (465.08,122.12) .. controls (464.54,122.17) and (464.05,121.76) .. (463.99,121.2) .. controls (463.93,120.64) and (464.32,120.14) .. (464.86,120.08) -- cycle ;
%Shape: Ellipse [id:dp45039161523153126] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (475.91,121.4) .. controls (476.46,121.34) and (476.94,121.76) .. (477.01,122.32) .. controls (477.07,122.88) and (476.68,123.38) .. (476.13,123.44) .. controls (475.59,123.49) and (475.1,123.08) .. (475.04,122.52) .. controls (474.98,121.96) and (475.37,121.45) .. (475.91,121.4) -- cycle ;
%Shape: Ellipse [id:dp7241626860029728] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (419.62,114.52) .. controls (420.16,114.47) and (420.65,114.88) .. (420.71,115.44) .. controls (420.77,116) and (420.38,116.51) .. (419.84,116.56) .. controls (419.3,116.62) and (418.81,116.2) .. (418.75,115.64) .. controls (418.69,115.08) and (419.08,114.58) .. (419.62,114.52) -- cycle ;
%Shape: Ellipse [id:dp5953923846930367] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (431.66,115.74) .. controls (432.2,115.69) and (432.69,116.1) .. (432.75,116.66) .. controls (432.81,117.22) and (432.42,117.72) .. (431.87,117.78) .. controls (431.33,117.83) and (430.84,117.42) .. (430.78,116.86) .. controls (430.72,116.3) and (431.11,115.8) .. (431.66,115.74) -- cycle ;
%Shape: Ellipse [id:dp13553691084149322] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (164.83,137.59) .. controls (165.32,137.36) and (165.92,137.59) .. (166.15,138.1) .. controls (166.39,138.61) and (166.18,139.21) .. (165.69,139.44) .. controls (165.19,139.67) and (164.6,139.44) .. (164.36,138.93) .. controls (164.12,138.41) and (164.33,137.81) .. (164.83,137.59) -- cycle ;
%Shape: Ellipse [id:dp1201853324255675] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (263.71,116.98) .. controls (264.21,116.77) and (264.8,117.03) .. (265.02,117.55) .. controls (265.25,118.07) and (265.02,118.65) .. (264.51,118.86) .. controls (264.01,119.07) and (263.42,118.81) .. (263.2,118.29) .. controls (262.97,117.77) and (263.2,117.19) .. (263.71,116.98) -- cycle ;
%Shape: Ellipse [id:dp12916113315135136] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (253.61,118.48) .. controls (254.11,118.28) and (254.7,118.53) .. (254.92,119.05) .. controls (255.14,119.57) and (254.92,120.16) .. (254.41,120.36) .. controls (253.91,120.57) and (253.32,120.32) .. (253.09,119.8) .. controls (252.87,119.28) and (253.1,118.69) .. (253.61,118.48) -- cycle ;
%Shape: Ellipse [id:dp7999150692847325] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (242.59,120.36) .. controls (243.1,120.16) and (243.69,120.41) .. (243.91,120.93) .. controls (244.13,121.45) and (243.9,122.04) .. (243.39,122.24) .. controls (242.89,122.45) and (242.3,122.2) .. (242.08,121.68) .. controls (241.86,121.16) and (242.09,120.57) .. (242.59,120.36) -- cycle ;
%Shape: Ellipse [id:dp2919641320655748] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211.23,127.32) .. controls (211.72,127.09) and (212.31,127.32) .. (212.55,127.84) .. controls (212.79,128.35) and (212.58,128.95) .. (212.08,129.18) .. controls (211.59,129.41) and (210.99,129.18) .. (210.76,128.66) .. controls (210.52,128.15) and (210.73,127.55) .. (211.23,127.32) -- cycle ;
%Shape: Ellipse [id:dp5685769431130698] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (199.28,129.73) .. controls (199.78,129.5) and (200.37,129.73) .. (200.61,130.24) .. controls (200.84,130.76) and (200.63,131.36) .. (200.14,131.59) .. controls (199.64,131.81) and (199.05,131.58) .. (198.81,131.07) .. controls (198.58,130.56) and (198.79,129.96) .. (199.28,129.73) -- cycle ;
%Shape: Ellipse [id:dp8016849858890747] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (221.21,125.39) .. controls (221.71,125.16) and (222.3,125.39) .. (222.54,125.91) .. controls (222.78,126.42) and (222.57,127.02) .. (222.07,127.25) .. controls (221.58,127.48) and (220.98,127.25) .. (220.75,126.73) .. controls (220.51,126.22) and (220.72,125.62) .. (221.21,125.39) -- cycle ;
%Shape: Ellipse [id:dp14412337183616297] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (232.1,123.05) .. controls (232.6,122.82) and (233.19,123.05) .. (233.43,123.56) .. controls (233.66,124.08) and (233.45,124.68) .. (232.96,124.91) .. controls (232.46,125.13) and (231.87,124.9) .. (231.63,124.39) .. controls (231.4,123.88) and (231.61,123.28) .. (232.1,123.05) -- cycle ;
%Shape: Ellipse [id:dp8717080610627499] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.61,134.83) .. controls (177.11,134.6) and (177.7,134.83) .. (177.94,135.34) .. controls (178.17,135.86) and (177.96,136.46) .. (177.47,136.69) .. controls (176.97,136.91) and (176.38,136.68) .. (176.14,136.17) .. controls (175.91,135.66) and (176.12,135.06) .. (176.61,134.83) -- cycle ;
%Shape: Ellipse [id:dp6035763478403278] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (188.39,132.07) .. controls (188.89,131.84) and (189.48,132.07) .. (189.72,132.59) .. controls (189.96,133.1) and (189.75,133.7) .. (189.25,133.93) .. controls (188.76,134.16) and (188.16,133.93) .. (187.93,133.41) .. controls (187.69,132.9) and (187.9,132.3) .. (188.39,132.07) -- cycle ;
%Shape: Ellipse [id:dp6597363861799401] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (330.02,149.62) .. controls (330.57,149.62) and (331.02,150.07) .. (331.02,150.64) .. controls (331.03,151.21) and (330.59,151.67) .. (330.04,151.67) .. controls (329.5,151.67) and (329.05,151.21) .. (329.05,150.64) .. controls (329.04,150.08) and (329.48,149.62) .. (330.02,149.62) -- cycle ;
%Shape: Ellipse [id:dp7103990948438581] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.49,172.18) .. controls (429.03,172.2) and (429.46,172.68) .. (429.45,173.24) .. controls (429.44,173.81) and (428.99,174.25) .. (428.44,174.22) .. controls (427.9,174.2) and (427.47,173.72) .. (427.48,173.16) .. controls (427.49,172.59) and (427.94,172.15) .. (428.49,172.18) -- cycle ;
%Shape: Ellipse [id:dp5166170119660003] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (418.67,169.32) .. controls (419.22,169.35) and (419.65,169.83) .. (419.64,170.39) .. controls (419.63,170.96) and (419.18,171.4) .. (418.63,171.37) .. controls (418.09,171.35) and (417.66,170.87) .. (417.67,170.31) .. controls (417.68,169.74) and (418.13,169.3) .. (418.67,169.32) -- cycle ;
%Shape: Ellipse [id:dp06120434320242407] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (407.88,166.43) .. controls (408.42,166.45) and (408.85,166.93) .. (408.84,167.5) .. controls (408.83,168.06) and (408.38,168.5) .. (407.84,168.48) .. controls (407.29,168.46) and (406.86,167.98) .. (406.87,167.41) .. controls (406.88,166.85) and (407.33,166.41) .. (407.88,166.43) -- cycle ;
%Shape: Ellipse [id:dp2797569988551283] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (376.47,159.66) .. controls (377.02,159.66) and (377.46,160.12) .. (377.47,160.68) .. controls (377.47,161.25) and (377.03,161.71) .. (376.49,161.71) .. controls (375.94,161.71) and (375.5,161.25) .. (375.49,160.69) .. controls (375.49,160.12) and (375.93,159.66) .. (376.47,159.66) -- cycle ;
%Shape: Ellipse [id:dp9848389272437039] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (364.61,156.86) .. controls (365.15,156.86) and (365.6,157.32) .. (365.61,157.89) .. controls (365.61,158.45) and (365.17,158.91) .. (364.63,158.91) .. controls (364.08,158.91) and (363.64,158.45) .. (363.63,157.89) .. controls (363.63,157.32) and (364.07,156.86) .. (364.61,156.86) -- cycle ;
%Shape: Ellipse [id:dp43641803610269836] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (386.36,162.08) .. controls (386.9,162.08) and (387.35,162.54) .. (387.35,163.1) .. controls (387.36,163.67) and (386.92,164.13) .. (386.37,164.13) .. controls (385.83,164.13) and (385.38,163.67) .. (385.38,163.1) .. controls (385.37,162.54) and (385.81,162.08) .. (386.36,162.08) -- cycle ;
%Shape: Ellipse [id:dp468515502448275] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (397.23,164.49) .. controls (397.77,164.49) and (398.22,164.95) .. (398.22,165.52) .. controls (398.23,166.08) and (397.79,166.54) .. (397.24,166.54) .. controls (396.7,166.54) and (396.25,166.09) .. (396.25,165.52) .. controls (396.24,164.95) and (396.68,164.5) .. (397.23,164.49) -- cycle ;
%Shape: Ellipse [id:dp14122643900702858] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (341.88,152.03) .. controls (342.43,152.03) and (342.87,152.49) .. (342.88,153.06) .. controls (342.88,153.62) and (342.45,154.08) .. (341.9,154.08) .. controls (341.36,154.08) and (340.91,153.62) .. (340.91,153.06) .. controls (340.9,152.49) and (341.34,152.03) .. (341.88,152.03) -- cycle ;
%Shape: Ellipse [id:dp9872905832761563] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (353.74,154.45) .. controls (354.28,154.45) and (354.73,154.9) .. (354.73,155.47) .. controls (354.74,156.04) and (354.3,156.49) .. (353.76,156.5) .. controls (353.21,156.5) and (352.77,156.04) .. (352.76,155.47) .. controls (352.76,154.91) and (353.19,154.45) .. (353.74,154.45) -- cycle ;
%Shape: Ellipse [id:dp4549715131890226] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (123.32,162.39) .. controls (123.86,162.31) and (124.37,162.7) .. (124.45,163.26) .. controls (124.53,163.82) and (124.16,164.34) .. (123.62,164.41) .. controls (123.08,164.49) and (122.58,164.1) .. (122.49,163.54) .. controls (122.41,162.98) and (122.78,162.46) .. (123.32,162.39) -- cycle ;
%Shape: Ellipse [id:dp14611133077750882] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (223.91,171.22) .. controls (224.45,171.17) and (224.95,171.58) .. (225.01,172.15) .. controls (225.08,172.71) and (224.69,173.2) .. (224.15,173.26) .. controls (223.6,173.31) and (223.11,172.89) .. (223.05,172.33) .. controls (222.98,171.77) and (223.37,171.27) .. (223.91,171.22) -- cycle ;
%Shape: Ellipse [id:dp7531657897959549] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (213.81,169.74) .. controls (214.35,169.69) and (214.84,170.11) .. (214.91,170.67) .. controls (214.97,171.23) and (214.58,171.73) .. (214.04,171.78) .. controls (213.5,171.83) and (213.01,171.42) .. (212.94,170.85) .. controls (212.88,170.29) and (213.26,169.8) .. (213.81,169.74) -- cycle ;
%Shape: Ellipse [id:dp9118504583740226] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (202.72,168.36) .. controls (203.26,168.31) and (203.75,168.72) .. (203.82,169.28) .. controls (203.88,169.84) and (203.5,170.34) .. (202.95,170.39) .. controls (202.41,170.45) and (201.92,170.03) .. (201.85,169.47) .. controls (201.79,168.91) and (202.18,168.41) .. (202.72,168.36) -- cycle ;
%Shape: Ellipse [id:dp8503552601041817] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.69,165.96) .. controls (171.23,165.89) and (171.73,166.28) .. (171.82,166.84) .. controls (171.9,167.4) and (171.53,167.91) .. (170.99,167.99) .. controls (170.45,168.06) and (169.94,167.67) .. (169.86,167.11) .. controls (169.78,166.55) and (170.15,166.04) .. (170.69,165.96) -- cycle ;
%Shape: Ellipse [id:dp6372460816009955] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158.56,164.82) .. controls (159.1,164.74) and (159.61,165.13) .. (159.69,165.69) .. controls (159.77,166.25) and (159.4,166.77) .. (158.86,166.84) .. controls (158.32,166.92) and (157.82,166.53) .. (157.73,165.97) .. controls (157.65,165.41) and (158.02,164.89) .. (158.56,164.82) -- cycle ;
%Shape: Ellipse [id:dp7790881087421642] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180.81,167) .. controls (181.35,166.92) and (181.85,167.32) .. (181.93,167.88) .. controls (182.02,168.44) and (181.64,168.95) .. (181.11,169.03) .. controls (180.57,169.1) and (180.06,168.71) .. (179.98,168.15) .. controls (179.9,167.59) and (180.27,167.08) .. (180.81,167) -- cycle ;
%Shape: Ellipse [id:dp8054244119569423] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (191.91,167.9) .. controls (192.45,167.83) and (192.95,168.22) .. (193.03,168.78) .. controls (193.11,169.34) and (192.74,169.85) .. (192.2,169.93) .. controls (191.66,170) and (191.16,169.61) .. (191.08,169.05) .. controls (191,168.49) and (191.37,167.98) .. (191.91,167.9) -- cycle ;
%Shape: Ellipse [id:dp706453173232175] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (135.4,163.15) .. controls (135.94,163.08) and (136.44,163.47) .. (136.52,164.03) .. controls (136.6,164.59) and (136.23,165.1) .. (135.69,165.18) .. controls (135.15,165.25) and (134.65,164.86) .. (134.57,164.3) .. controls (134.48,163.74) and (134.86,163.23) .. (135.4,163.15) -- cycle ;
%Shape: Ellipse [id:dp5121966572282481] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (147.47,163.92) .. controls (148.01,163.84) and (148.51,164.23) .. (148.59,164.79) .. controls (148.67,165.35) and (148.3,165.87) .. (147.76,165.94) .. controls (147.22,166.02) and (146.72,165.63) .. (146.64,165.07) .. controls (146.56,164.51) and (146.93,163.99) .. (147.47,163.92) -- cycle ;
%Shape: Ellipse [id:dp4773801928108825] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (235.12,163.07) .. controls (235.66,162.98) and (236.18,163.36) .. (236.27,163.92) .. controls (236.37,164.47) and (236.02,165) .. (235.48,165.09) .. controls (234.94,165.18) and (234.43,164.8) .. (234.33,164.25) .. controls (234.23,163.69) and (234.59,163.16) .. (235.12,163.07) -- cycle ;
%Shape: Ellipse [id:dp6902243241642156] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335.93,168.86) .. controls (336.47,168.79) and (336.97,169.19) .. (337.06,169.75) .. controls (337.14,170.31) and (336.77,170.82) .. (336.23,170.89) .. controls (335.68,170.95) and (335.18,170.56) .. (335.1,170) .. controls (335.02,169.44) and (335.39,168.93) .. (335.93,168.86) -- cycle ;
%Shape: Ellipse [id:dp4099846642706675] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (325.78,167.69) .. controls (326.33,167.62) and (326.83,168.02) .. (326.91,168.58) .. controls (326.99,169.14) and (326.62,169.65) .. (326.08,169.71) .. controls (325.54,169.78) and (325.04,169.38) .. (324.95,168.82) .. controls (324.87,168.26) and (325.24,167.76) .. (325.78,167.69) -- cycle ;
%Shape: Ellipse [id:dp30433351811173814] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (314.66,166.64) .. controls (315.2,166.57) and (315.71,166.97) .. (315.79,167.53) .. controls (315.87,168.09) and (315.5,168.6) .. (314.96,168.67) .. controls (314.42,168.73) and (313.91,168.34) .. (313.83,167.78) .. controls (313.75,167.22) and (314.12,166.71) .. (314.66,166.64) -- cycle ;
%Shape: Ellipse [id:dp6413980131887338] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (282.58,165.21) .. controls (283.11,165.12) and (283.63,165.5) .. (283.73,166.05) .. controls (283.82,166.61) and (283.47,167.14) .. (282.93,167.23) .. controls (282.39,167.32) and (281.88,166.94) .. (281.78,166.39) .. controls (281.68,165.83) and (282.04,165.3) .. (282.58,165.21) -- cycle ;
%Shape: Ellipse [id:dp20865462566225768] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (270.42,164.44) .. controls (270.96,164.34) and (271.47,164.72) .. (271.57,165.28) .. controls (271.67,165.84) and (271.31,166.36) .. (270.78,166.45) .. controls (270.24,166.54) and (269.72,166.17) .. (269.63,165.61) .. controls (269.53,165.05) and (269.88,164.53) .. (270.42,164.44) -- cycle ;
%Shape: Ellipse [id:dp6929481179641808] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (292.72,165.94) .. controls (293.26,165.85) and (293.77,166.23) .. (293.87,166.79) .. controls (293.97,167.34) and (293.61,167.87) .. (293.08,167.96) .. controls (292.54,168.05) and (292.02,167.68) .. (291.93,167.12) .. controls (291.83,166.56) and (292.18,166.04) .. (292.72,165.94) -- cycle ;
%Shape: Ellipse [id:dp4568523098631103] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (303.84,166.51) .. controls (304.38,166.42) and (304.89,166.79) .. (304.99,167.35) .. controls (305.09,167.91) and (304.73,168.44) .. (304.19,168.53) .. controls (303.66,168.62) and (303.14,168.24) .. (303.04,167.68) .. controls (302.95,167.13) and (303.3,166.6) .. (303.84,166.51) -- cycle ;
%Shape: Ellipse [id:dp5686011706110594] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (247.21,163.47) .. controls (247.75,163.38) and (248.26,163.76) .. (248.36,164.31) .. controls (248.46,164.87) and (248.11,165.4) .. (247.57,165.49) .. controls (247.03,165.58) and (246.52,165.2) .. (246.42,164.65) .. controls (246.32,164.09) and (246.68,163.56) .. (247.21,163.47) -- cycle ;
%Shape: Ellipse [id:dp48315019851057817] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (259.3,163.87) .. controls (259.84,163.78) and (260.35,164.16) .. (260.45,164.71) .. controls (260.55,165.27) and (260.19,165.8) .. (259.66,165.89) .. controls (259.12,165.98) and (258.61,165.6) .. (258.51,165.05) .. controls (258.41,164.49) and (258.77,163.96) .. (259.3,163.87) -- cycle ;
%Shape: Ellipse [id:dp9995730020318607] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (287.73,130.08) .. controls (288.24,129.91) and (288.81,130.2) .. (288.98,130.74) .. controls (289.16,131.28) and (288.88,131.85) .. (288.37,132.02) .. controls (287.85,132.19) and (287.29,131.89) .. (287.11,131.35) .. controls (286.93,130.82) and (287.21,130.25) .. (287.73,130.08) -- cycle ;
%Shape: Ellipse [id:dp620808934508444] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (388.3,121.03) .. controls (388.82,120.89) and (389.38,121.21) .. (389.54,121.75) .. controls (389.7,122.29) and (389.41,122.85) .. (388.88,123) .. controls (388.35,123.14) and (387.8,122.82) .. (387.64,122.28) .. controls (387.48,121.74) and (387.77,121.18) .. (388.3,121.03) -- cycle ;
%Shape: Ellipse [id:dp28007616416007375] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (378.09,121.36) .. controls (378.62,121.22) and (379.17,121.54) .. (379.33,122.08) .. controls (379.49,122.62) and (379.2,123.18) .. (378.67,123.32) .. controls (378.15,123.47) and (377.59,123.15) .. (377.43,122.61) .. controls (377.27,122.07) and (377.56,121.51) .. (378.09,121.36) -- cycle ;
%Shape: Ellipse [id:dp5707627885343096] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (366.93,121.95) .. controls (367.46,121.81) and (368.02,122.13) .. (368.18,122.67) .. controls (368.34,123.21) and (368.04,123.77) .. (367.52,123.92) .. controls (366.99,124.06) and (366.44,123.74) .. (366.27,123.2) .. controls (366.11,122.66) and (366.41,122.1) .. (366.93,121.95) -- cycle ;
%Shape: Ellipse [id:dp7210823806056008] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (334.98,125.24) .. controls (335.5,125.07) and (336.07,125.37) .. (336.24,125.91) .. controls (336.42,126.44) and (336.14,127.02) .. (335.63,127.19) .. controls (335.11,127.36) and (334.54,127.06) .. (334.37,126.52) .. controls (334.19,125.98) and (334.47,125.41) .. (334.98,125.24) -- cycle ;
%Shape: Ellipse [id:dp604321919471845] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (322.84,126.25) .. controls (323.36,126.08) and (323.93,126.38) .. (324.1,126.92) .. controls (324.28,127.46) and (324,128.03) .. (323.49,128.2) .. controls (322.97,128.37) and (322.4,128.07) .. (322.23,127.53) .. controls (322.05,127) and (322.33,126.42) .. (322.84,126.25) -- cycle ;
%Shape: Ellipse [id:dp1163653432850178] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (345.13,124.48) .. controls (345.64,124.31) and (346.21,124.61) .. (346.39,125.14) .. controls (346.56,125.68) and (346.29,126.25) .. (345.77,126.42) .. controls (345.25,126.59) and (344.69,126.3) .. (344.51,125.76) .. controls (344.33,125.22) and (344.61,124.65) .. (345.13,124.48) -- cycle ;
%Shape: Ellipse [id:dp6050868172177573] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (356.21,123.41) .. controls (356.73,123.24) and (357.29,123.54) .. (357.47,124.08) .. controls (357.64,124.61) and (357.37,125.18) .. (356.85,125.35) .. controls (356.33,125.52) and (355.77,125.23) .. (355.59,124.69) .. controls (355.41,124.15) and (355.69,123.58) .. (356.21,123.41) -- cycle ;
%Shape: Ellipse [id:dp28327891959692697] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (299.74,128.7) .. controls (300.26,128.53) and (300.83,128.83) .. (301,129.36) .. controls (301.18,129.9) and (300.9,130.47) .. (300.39,130.64) .. controls (299.87,130.81) and (299.3,130.52) .. (299.13,129.98) .. controls (298.95,129.44) and (299.23,128.87) .. (299.74,128.7) -- cycle ;
%Shape: Ellipse [id:dp49069555848177404] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (311.76,127.32) .. controls (312.28,127.15) and (312.85,127.45) .. (313.02,127.99) .. controls (313.2,128.52) and (312.92,129.1) .. (312.4,129.27) .. controls (311.89,129.44) and (311.32,129.14) .. (311.15,128.6) .. controls (310.97,128.07) and (311.25,127.49) .. (311.76,127.32) -- cycle ;
%Shape: Brace [id:dp5470896116913986] 
\draw   (262.68,111.74) .. controls (261.71,107.18) and (258.95,105.38) .. (254.38,106.35) -- (206,116.59) .. controls (199.47,117.98) and (195.73,116.39) .. (194.76,111.82) .. controls (195.73,116.39) and (192.95,119.36) .. (186.43,120.74)(189.36,120.12) -- (168.66,124.5) .. controls (164.1,125.47) and (162.3,128.23) .. (163.27,132.8) ;
%Shape: Brace [id:dp7900658247537009] 
\draw   (261.84,352.82) .. controls (260.87,348.25) and (258.11,346.45) .. (253.54,347.42) -- (205.16,357.67) .. controls (198.64,359.06) and (194.9,357.47) .. (193.93,352.9) .. controls (194.9,357.47) and (192.12,360.44) .. (185.59,361.82)(188.53,361.2) -- (167.83,365.58) .. controls (163.26,366.55) and (161.46,369.31) .. (162.43,373.88) ;

% Text Node
\draw (62.84,124.89) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=0.7 ] [align=left] {(d-1)-flat};
% Text Node
\draw (58.66,375.23) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=0.7 ] [align=left] {(d-2)-flat};
% Text Node
\draw (290.86,226.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d$ : even.};
% Text Node
\draw (290.86,457.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$d$ : odd.};
% Text Node
\draw (157.83,79.99) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-352.31]  {$\lfloor \frac{2}{d}( l-1) \rfloor $};
% Text Node
\draw (156.02,325.37) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-348.44]  {$\lfloor \frac{2}{d-1}( l-2) \rfloor $};
% Text Node
\draw (460,43.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{d}$};
% Text Node
\draw (460,294.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{R}^{d}$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,650); %set diagram left start at 0, and has height of 650

%Shape: Ellipse [id:dp1117045465395079] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.54,81.94) .. controls (69.6,82.67) and (69.04,83.32) .. (68.3,83.39) .. controls (67.56,83.45) and (66.92,82.91) .. (66.86,82.17) .. controls (66.8,81.44) and (67.36,80.79) .. (68.1,80.73) .. controls (68.84,80.66) and (69.48,81.21) .. (69.54,81.94) -- cycle ;
%Shape: Ellipse [id:dp06775807172016513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.98,217.01) .. controls (50.01,217.75) and (49.43,218.38) .. (48.68,218.42) .. controls (47.94,218.47) and (47.32,217.9) .. (47.3,217.17) .. controls (47.27,216.43) and (47.85,215.8) .. (48.6,215.76) .. controls (49.34,215.71) and (49.96,216.28) .. (49.98,217.01) -- cycle ;
%Shape: Ellipse [id:dp2854633651806673] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52.72,203.49) .. controls (52.74,204.23) and (52.16,204.86) .. (51.42,204.9) .. controls (50.68,204.94) and (50.06,204.38) .. (50.04,203.65) .. controls (50.01,202.91) and (50.59,202.28) .. (51.33,202.23) .. controls (52.07,202.19) and (52.69,202.76) .. (52.72,203.49) -- cycle ;
%Shape: Ellipse [id:dp9678855759771221] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (55.41,188.64) .. controls (55.44,189.37) and (54.86,190) .. (54.12,190.05) .. controls (53.38,190.09) and (52.75,189.53) .. (52.73,188.79) .. controls (52.71,188.05) and (53.29,187.42) .. (54.03,187.38) .. controls (54.77,187.34) and (55.39,187.9) .. (55.41,188.64) -- cycle ;
%Shape: Ellipse [id:dp3178094548799446] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (61.1,145.6) .. controls (61.15,146.33) and (60.6,146.98) .. (59.86,147.04) .. controls (59.12,147.11) and (58.47,146.56) .. (58.42,145.83) .. controls (58.36,145.09) and (58.91,144.45) .. (59.65,144.38) .. controls (60.39,144.32) and (61.04,144.86) .. (61.1,145.6) -- cycle ;
%Shape: Ellipse [id:dp9186386231869594] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.56,129.32) .. controls (63.61,130.05) and (63.06,130.7) .. (62.32,130.76) .. controls (61.58,130.83) and (60.94,130.28) .. (60.88,129.55) .. controls (60.82,128.82) and (61.38,128.17) .. (62.12,128.1) .. controls (62.86,128.04) and (63.5,128.58) .. (63.56,129.32) -- cycle ;
%Shape: Ellipse [id:dp17383820886771706] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.93,159.17) .. controls (58.99,159.91) and (58.43,160.55) .. (57.69,160.62) .. controls (56.96,160.68) and (56.31,160.14) .. (56.25,159.41) .. controls (56.2,158.67) and (56.75,158.02) .. (57.49,157.96) .. controls (58.23,157.89) and (58.88,158.44) .. (58.93,159.17) -- cycle ;
%Shape: Ellipse [id:dp45039161523153126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.87,174.08) .. controls (56.93,174.81) and (56.37,175.46) .. (55.63,175.52) .. controls (54.89,175.59) and (54.25,175.04) .. (54.19,174.31) .. controls (54.14,173.58) and (54.69,172.93) .. (55.43,172.86) .. controls (56.17,172.8) and (56.81,173.34) .. (56.87,174.08) -- cycle ;
%Shape: Ellipse [id:dp7241626860029728] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.58,98.18) .. controls (67.64,98.91) and (67.08,99.56) .. (66.34,99.62) .. controls (65.6,99.69) and (64.96,99.14) .. (64.9,98.41) .. controls (64.84,97.67) and (65.4,97.03) .. (66.14,96.96) .. controls (66.88,96.9) and (67.52,97.44) .. (67.58,98.18) -- cycle ;
%Shape: Ellipse [id:dp5953923846930367] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65.62,114.41) .. controls (65.68,115.15) and (65.12,115.79) .. (64.38,115.86) .. controls (63.64,115.92) and (63,115.38) .. (62.94,114.64) .. controls (62.88,113.91) and (63.44,113.26) .. (64.18,113.2) .. controls (64.92,113.13) and (65.56,113.68) .. (65.62,114.41) -- cycle ;
%Shape: Ellipse [id:dp8021105735467806] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.13,255.68) .. controls (136.24,256.4) and (135.75,257.1) .. (135.01,257.22) .. controls (134.28,257.35) and (133.59,256.87) .. (133.48,256.14) .. controls (133.36,255.41) and (133.86,254.72) .. (134.59,254.59) .. controls (135.32,254.46) and (136.01,254.95) .. (136.13,255.68) -- cycle ;
%Shape: Ellipse [id:dp039532440753728304] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.7,394.97) .. controls (128.78,395.7) and (128.26,396.38) .. (127.52,396.49) .. controls (126.79,396.59) and (126.12,396.09) .. (126.04,395.35) .. controls (125.95,394.62) and (126.48,393.94) .. (127.21,393.84) .. controls (127.95,393.73) and (128.61,394.24) .. (128.7,394.97) -- cycle ;
%Shape: Ellipse [id:dp709433489866337] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.32,378.26) .. controls (129.4,378.99) and (128.88,379.67) .. (128.14,379.77) .. controls (127.41,379.88) and (126.74,379.37) .. (126.66,378.64) .. controls (126.57,377.91) and (127.1,377.23) .. (127.83,377.12) .. controls (128.57,377.02) and (129.23,377.52) .. (129.32,378.26) -- cycle ;
%Shape: Ellipse [id:dp24708300864432609] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.79,363.22) .. controls (130.87,363.95) and (130.34,364.63) .. (129.61,364.74) .. controls (128.88,364.84) and (128.21,364.34) .. (128.13,363.61) .. controls (128.04,362.87) and (128.57,362.19) .. (129.3,362.09) .. controls (130.04,361.98) and (130.7,362.49) .. (130.79,363.22) -- cycle ;
%Shape: Ellipse [id:dp6929160634736955] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.93,319.84) .. controls (133.04,320.56) and (132.54,321.26) .. (131.81,321.39) .. controls (131.08,321.52) and (130.39,321.03) .. (130.28,320.3) .. controls (130.16,319.58) and (130.66,318.88) .. (131.39,318.75) .. controls (132.12,318.63) and (132.81,319.11) .. (132.93,319.84) -- cycle ;
%Shape: Ellipse [id:dp6482854093563339] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.05,303.4) .. controls (134.16,304.13) and (133.66,304.82) .. (132.93,304.95) .. controls (132.2,305.08) and (131.51,304.6) .. (131.4,303.87) .. controls (131.28,303.14) and (131.78,302.45) .. (132.51,302.32) .. controls (133.24,302.19) and (133.93,302.68) .. (134.05,303.4) -- cycle ;
%Shape: Ellipse [id:dp7394069032110697] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.88,333.55) .. controls (132,334.28) and (131.5,334.97) .. (130.77,335.1) .. controls (130.04,335.23) and (129.35,334.75) .. (129.23,334.02) .. controls (129.12,333.29) and (129.61,332.6) .. (130.35,332.47) .. controls (131.08,332.34) and (131.77,332.83) .. (131.88,333.55) -- cycle ;
%Shape: Ellipse [id:dp8982387768577988] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (131.05,348.58) .. controls (131.16,349.31) and (130.66,350.01) .. (129.93,350.13) .. controls (129.2,350.26) and (128.51,349.78) .. (128.4,349.05) .. controls (128.28,348.32) and (128.78,347.63) .. (129.51,347.5) .. controls (130.24,347.37) and (130.93,347.86) .. (131.05,348.58) -- cycle ;
%Shape: Ellipse [id:dp8292418182575276] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.5,272.02) .. controls (135.62,272.75) and (135.12,273.44) .. (134.39,273.57) .. controls (133.66,273.7) and (132.97,273.22) .. (132.85,272.49) .. controls (132.74,271.76) and (133.24,271.07) .. (133.97,270.94) .. controls (134.7,270.81) and (135.39,271.3) .. (135.5,272.02) -- cycle ;
%Shape: Ellipse [id:dp9704235539947887] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (134.88,288.37) .. controls (135,289.1) and (134.5,289.79) .. (133.77,289.92) .. controls (133.03,290.05) and (132.35,289.56) .. (132.23,288.84) .. controls (132.11,288.11) and (132.61,287.42) .. (133.35,287.29) .. controls (134.08,287.16) and (134.76,287.64) .. (134.88,288.37) -- cycle ;
%Shape: Ellipse [id:dp7006732108009421] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.83,94.61) .. controls (249.05,95.31) and (248.65,96.07) .. (247.94,96.31) .. controls (247.23,96.54) and (246.49,96.16) .. (246.27,95.45) .. controls (246.06,94.75) and (246.46,93.99) .. (247.17,93.76) .. controls (247.87,93.53) and (248.62,93.91) .. (248.83,94.61) -- cycle ;
%Shape: Ellipse [id:dp6152739614435789] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.96,230.78) .. controls (259.14,231.49) and (258.71,232.24) .. (258,232.45) .. controls (257.29,232.66) and (256.56,232.26) .. (256.38,231.55) .. controls (256.19,230.83) and (256.62,230.08) .. (257.33,229.87) .. controls (258.05,229.66) and (258.77,230.07) .. (258.96,230.78) -- cycle ;
%Shape: Ellipse [id:dp3651927055918396] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.7,216.97) .. controls (258.89,217.68) and (258.46,218.43) .. (257.75,218.64) .. controls (257.03,218.85) and (256.31,218.45) .. (256.12,217.74) .. controls (255.94,217.02) and (256.37,216.27) .. (257.08,216.06) .. controls (257.79,215.85) and (258.52,216.26) .. (258.7,216.97) -- cycle ;
%Shape: Ellipse [id:dp819422133838277] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.12,201.87) .. controls (258.3,202.58) and (257.87,203.33) .. (257.16,203.54) .. controls (256.45,203.75) and (255.72,203.35) .. (255.54,202.64) .. controls (255.35,201.92) and (255.78,201.17) .. (256.5,200.96) .. controls (257.21,200.75) and (257.94,201.16) .. (258.12,201.87) -- cycle ;
%Shape: Ellipse [id:dp49083303712472515] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.36,158.61) .. controls (254.57,159.31) and (254.17,160.07) .. (253.47,160.3) .. controls (252.76,160.53) and (252.01,160.15) .. (251.8,159.45) .. controls (251.58,158.75) and (251.99,157.99) .. (252.69,157.75) .. controls (253.4,157.52) and (254.15,157.9) .. (254.36,158.61) -- cycle ;
%Shape: Ellipse [id:dp8123752342455159] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.24,142.17) .. controls (253.45,142.87) and (253.05,143.63) .. (252.35,143.86) .. controls (251.64,144.1) and (250.89,143.72) .. (250.68,143.01) .. controls (250.47,142.31) and (250.87,141.55) .. (251.57,141.32) .. controls (252.28,141.09) and (253.03,141.47) .. (253.24,142.17) -- cycle ;
%Shape: Ellipse [id:dp39167044594833245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.18,172.34) .. controls (255.4,173.04) and (255,173.8) .. (254.29,174.03) .. controls (253.58,174.26) and (252.84,173.88) .. (252.62,173.18) .. controls (252.41,172.48) and (252.81,171.72) .. (253.52,171.49) .. controls (254.22,171.25) and (254.97,171.63) .. (255.18,172.34) -- cycle ;
%Shape: Ellipse [id:dp9195530716475571] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.4,187.34) .. controls (256.61,188.04) and (256.21,188.8) .. (255.5,189.04) .. controls (254.79,189.27) and (254.05,188.89) .. (253.83,188.18) .. controls (253.62,187.48) and (254.02,186.72) .. (254.73,186.49) .. controls (255.44,186.26) and (256.18,186.64) .. (256.4,187.34) -- cycle ;
%Shape: Ellipse [id:dp5080514015512037] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250.43,110.89) .. controls (250.65,111.59) and (250.25,112.35) .. (249.54,112.58) .. controls (248.83,112.82) and (248.08,112.43) .. (247.87,111.73) .. controls (247.66,111.03) and (248.06,110.27) .. (248.77,110.04) .. controls (249.47,109.8) and (250.22,110.18) .. (250.43,110.89) -- cycle ;
%Shape: Ellipse [id:dp37049999446275006] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252.03,127.17) .. controls (252.24,127.87) and (251.84,128.63) .. (251.14,128.86) .. controls (250.43,129.09) and (249.68,128.71) .. (249.47,128.01) .. controls (249.26,127.31) and (249.66,126.55) .. (250.36,126.31) .. controls (251.07,126.08) and (251.82,126.46) .. (252.03,127.17) -- cycle ;
%Shape: Polygon [id:ds40577842547501786] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ] (59.76,145.71) -- (248.77,110.04) -- (129.72,348.82) -- cycle ;
%Straight Lines [id:da47359350202215156] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ]   (61.1,145.6) -- (133.35,287.29) -- (248.77,110.04) ;
%Straight Lines [id:da3116673339007725] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ]   (133.56,288.6) -- (129.51,347.5) ;
%Shape: Ellipse [id:dp15270182846116964] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (420.54,83.94) .. controls (420.6,84.67) and (420.04,85.32) .. (419.3,85.39) .. controls (418.56,85.45) and (417.92,84.91) .. (417.86,84.17) .. controls (417.8,83.44) and (418.36,82.79) .. (419.1,82.73) .. controls (419.84,82.66) and (420.48,83.21) .. (420.54,83.94) -- cycle ;
%Shape: Ellipse [id:dp7651261330712853] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (400.98,219.01) .. controls (401.01,219.75) and (400.43,220.38) .. (399.68,220.42) .. controls (398.94,220.47) and (398.32,219.9) .. (398.3,219.17) .. controls (398.27,218.43) and (398.85,217.8) .. (399.6,217.76) .. controls (400.34,217.71) and (400.96,218.28) .. (400.98,219.01) -- cycle ;
%Shape: Ellipse [id:dp4685213059297595] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.72,205.49) .. controls (403.74,206.23) and (403.16,206.86) .. (402.42,206.9) .. controls (401.68,206.94) and (401.06,206.38) .. (401.04,205.65) .. controls (401.01,204.91) and (401.59,204.28) .. (402.33,204.23) .. controls (403.07,204.19) and (403.69,204.76) .. (403.72,205.49) -- cycle ;
%Shape: Ellipse [id:dp7022585905673342] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.41,190.64) .. controls (406.44,191.37) and (405.86,192) .. (405.12,192.05) .. controls (404.38,192.09) and (403.75,191.53) .. (403.73,190.79) .. controls (403.71,190.05) and (404.29,189.42) .. (405.03,189.38) .. controls (405.77,189.34) and (406.39,189.9) .. (406.41,190.64) -- cycle ;
%Shape: Ellipse [id:dp9184016208928885] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (412.1,147.6) .. controls (412.15,148.33) and (411.6,148.98) .. (410.86,149.04) .. controls (410.12,149.11) and (409.47,148.56) .. (409.42,147.83) .. controls (409.36,147.09) and (409.91,146.45) .. (410.65,146.38) .. controls (411.39,146.32) and (412.04,146.86) .. (412.1,147.6) -- cycle ;
%Shape: Ellipse [id:dp37534191869260125] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.56,131.32) .. controls (414.61,132.05) and (414.06,132.7) .. (413.32,132.76) .. controls (412.58,132.83) and (411.94,132.28) .. (411.88,131.55) .. controls (411.82,130.82) and (412.38,130.17) .. (413.12,130.1) .. controls (413.86,130.04) and (414.5,130.58) .. (414.56,131.32) -- cycle ;
%Shape: Ellipse [id:dp06445641607982466] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.93,161.17) .. controls (409.99,161.91) and (409.43,162.55) .. (408.69,162.62) .. controls (407.96,162.68) and (407.31,162.14) .. (407.25,161.41) .. controls (407.2,160.67) and (407.75,160.02) .. (408.49,159.96) .. controls (409.23,159.89) and (409.88,160.44) .. (409.93,161.17) -- cycle ;
%Shape: Ellipse [id:dp8039134430494133] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.87,176.08) .. controls (407.93,176.81) and (407.37,177.46) .. (406.63,177.52) .. controls (405.89,177.59) and (405.25,177.04) .. (405.19,176.31) .. controls (405.14,175.58) and (405.69,174.93) .. (406.43,174.86) .. controls (407.17,174.8) and (407.81,175.34) .. (407.87,176.08) -- cycle ;
%Shape: Ellipse [id:dp5871794573549229] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.58,100.18) .. controls (418.64,100.91) and (418.08,101.56) .. (417.34,101.62) .. controls (416.6,101.69) and (415.96,101.14) .. (415.9,100.41) .. controls (415.84,99.67) and (416.4,99.03) .. (417.14,98.96) .. controls (417.88,98.9) and (418.52,99.44) .. (418.58,100.18) -- cycle ;
%Shape: Ellipse [id:dp923007693065695] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.62,116.41) .. controls (416.68,117.15) and (416.12,117.79) .. (415.38,117.86) .. controls (414.64,117.92) and (414,117.38) .. (413.94,116.64) .. controls (413.88,115.91) and (414.44,115.26) .. (415.18,115.2) .. controls (415.92,115.13) and (416.56,115.68) .. (416.62,116.41) -- cycle ;
%Shape: Ellipse [id:dp8710799985064703] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (487.13,257.68) .. controls (487.24,258.4) and (486.75,259.1) .. (486.01,259.22) .. controls (485.28,259.35) and (484.59,258.87) .. (484.48,258.14) .. controls (484.36,257.41) and (484.86,256.72) .. (485.59,256.59) .. controls (486.32,256.46) and (487.01,256.95) .. (487.13,257.68) -- cycle ;
%Shape: Ellipse [id:dp11111488136382563] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (479.7,396.97) .. controls (479.78,397.7) and (479.26,398.38) .. (478.52,398.49) .. controls (477.79,398.59) and (477.12,398.09) .. (477.04,397.35) .. controls (476.95,396.62) and (477.48,395.94) .. (478.21,395.84) .. controls (478.95,395.73) and (479.61,396.24) .. (479.7,396.97) -- cycle ;
%Shape: Ellipse [id:dp4730289855889618] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.32,380.26) .. controls (480.4,380.99) and (479.88,381.67) .. (479.14,381.77) .. controls (478.41,381.88) and (477.74,381.37) .. (477.66,380.64) .. controls (477.57,379.91) and (478.1,379.23) .. (478.83,379.12) .. controls (479.57,379.02) and (480.23,379.52) .. (480.32,380.26) -- cycle ;
%Shape: Ellipse [id:dp3170868401771536] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.79,365.22) .. controls (481.87,365.95) and (481.34,366.63) .. (480.61,366.74) .. controls (479.88,366.84) and (479.21,366.34) .. (479.13,365.61) .. controls (479.04,364.87) and (479.57,364.19) .. (480.3,364.09) .. controls (481.04,363.98) and (481.7,364.49) .. (481.79,365.22) -- cycle ;
%Shape: Ellipse [id:dp3128264509751366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.93,321.84) .. controls (484.04,322.56) and (483.54,323.26) .. (482.81,323.39) .. controls (482.08,323.52) and (481.39,323.03) .. (481.28,322.3) .. controls (481.16,321.58) and (481.66,320.88) .. (482.39,320.75) .. controls (483.12,320.63) and (483.81,321.11) .. (483.93,321.84) -- cycle ;
%Shape: Ellipse [id:dp26931873233829573] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.05,305.4) .. controls (485.16,306.13) and (484.66,306.82) .. (483.93,306.95) .. controls (483.2,307.08) and (482.51,306.6) .. (482.4,305.87) .. controls (482.28,305.14) and (482.78,304.45) .. (483.51,304.32) .. controls (484.24,304.19) and (484.93,304.68) .. (485.05,305.4) -- cycle ;
%Shape: Ellipse [id:dp6523487213547658] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.88,335.55) .. controls (483,336.28) and (482.5,336.97) .. (481.77,337.1) .. controls (481.04,337.23) and (480.35,336.75) .. (480.23,336.02) .. controls (480.12,335.29) and (480.61,334.6) .. (481.35,334.47) .. controls (482.08,334.34) and (482.77,334.83) .. (482.88,335.55) -- cycle ;
%Shape: Ellipse [id:dp6616548646998599] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (482.05,350.58) .. controls (482.16,351.31) and (481.66,352.01) .. (480.93,352.13) .. controls (480.2,352.26) and (479.51,351.78) .. (479.4,351.05) .. controls (479.28,350.32) and (479.78,349.63) .. (480.51,349.5) .. controls (481.24,349.37) and (481.93,349.86) .. (482.05,350.58) -- cycle ;
%Shape: Ellipse [id:dp7836031648190938] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.5,274.02) .. controls (486.62,274.75) and (486.12,275.44) .. (485.39,275.57) .. controls (484.66,275.7) and (483.97,275.22) .. (483.85,274.49) .. controls (483.74,273.76) and (484.24,273.07) .. (484.97,272.94) .. controls (485.7,272.81) and (486.39,273.3) .. (486.5,274.02) -- cycle ;
%Shape: Ellipse [id:dp7866679023047745] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (485.88,290.37) .. controls (486,291.1) and (485.5,291.79) .. (484.77,291.92) .. controls (484.03,292.05) and (483.35,291.56) .. (483.23,290.84) .. controls (483.11,290.11) and (483.61,289.42) .. (484.35,289.29) .. controls (485.08,289.16) and (485.76,289.64) .. (485.88,290.37) -- cycle ;
%Shape: Ellipse [id:dp6782220212750423] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (599.83,96.61) .. controls (600.05,97.31) and (599.65,98.07) .. (598.94,98.31) .. controls (598.23,98.54) and (597.49,98.16) .. (597.27,97.45) .. controls (597.06,96.75) and (597.46,95.99) .. (598.17,95.76) .. controls (598.87,95.53) and (599.62,95.91) .. (599.83,96.61) -- cycle ;
%Shape: Ellipse [id:dp40382456947891643] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (609.96,232.78) .. controls (610.14,233.49) and (609.71,234.24) .. (609,234.45) .. controls (608.29,234.66) and (607.56,234.26) .. (607.38,233.55) .. controls (607.19,232.83) and (607.62,232.08) .. (608.33,231.87) .. controls (609.05,231.66) and (609.77,232.07) .. (609.96,232.78) -- cycle ;
%Shape: Ellipse [id:dp6980397069349265] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (609.7,218.97) .. controls (609.89,219.68) and (609.46,220.43) .. (608.75,220.64) .. controls (608.03,220.85) and (607.31,220.45) .. (607.12,219.74) .. controls (606.94,219.02) and (607.37,218.27) .. (608.08,218.06) .. controls (608.79,217.85) and (609.52,218.26) .. (609.7,218.97) -- cycle ;
%Shape: Ellipse [id:dp46327944253180986] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (609.12,203.87) .. controls (609.3,204.58) and (608.87,205.33) .. (608.16,205.54) .. controls (607.45,205.75) and (606.72,205.35) .. (606.54,204.64) .. controls (606.35,203.92) and (606.78,203.17) .. (607.5,202.96) .. controls (608.21,202.75) and (608.94,203.16) .. (609.12,203.87) -- cycle ;
%Shape: Ellipse [id:dp7457563256653066] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (605.36,160.61) .. controls (605.57,161.31) and (605.17,162.07) .. (604.47,162.3) .. controls (603.76,162.53) and (603.01,162.15) .. (602.8,161.45) .. controls (602.58,160.75) and (602.99,159.99) .. (603.69,159.75) .. controls (604.4,159.52) and (605.15,159.9) .. (605.36,160.61) -- cycle ;
%Shape: Ellipse [id:dp6881684625317583] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (604.24,144.17) .. controls (604.45,144.87) and (604.05,145.63) .. (603.35,145.86) .. controls (602.64,146.1) and (601.89,145.72) .. (601.68,145.01) .. controls (601.47,144.31) and (601.87,143.55) .. (602.57,143.32) .. controls (603.28,143.09) and (604.03,143.47) .. (604.24,144.17) -- cycle ;
%Shape: Ellipse [id:dp31114879315528143] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (606.18,174.34) .. controls (606.4,175.04) and (606,175.8) .. (605.29,176.03) .. controls (604.58,176.26) and (603.84,175.88) .. (603.62,175.18) .. controls (603.41,174.48) and (603.81,173.72) .. (604.52,173.49) .. controls (605.22,173.25) and (605.97,173.63) .. (606.18,174.34) -- cycle ;
%Shape: Ellipse [id:dp7090367423655635] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (607.4,189.34) .. controls (607.61,190.04) and (607.21,190.8) .. (606.5,191.04) .. controls (605.79,191.27) and (605.05,190.89) .. (604.83,190.18) .. controls (604.62,189.48) and (605.02,188.72) .. (605.73,188.49) .. controls (606.44,188.26) and (607.18,188.64) .. (607.4,189.34) -- cycle ;
%Shape: Ellipse [id:dp7952567570347588] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (601.43,112.89) .. controls (601.65,113.59) and (601.25,114.35) .. (600.54,114.58) .. controls (599.83,114.82) and (599.08,114.43) .. (598.87,113.73) .. controls (598.66,113.03) and (599.06,112.27) .. (599.77,112.04) .. controls (600.47,111.8) and (601.22,112.18) .. (601.43,112.89) -- cycle ;
%Shape: Ellipse [id:dp3549585513686928] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (603.03,129.17) .. controls (603.24,129.87) and (602.84,130.63) .. (602.14,130.86) .. controls (601.43,131.09) and (600.68,130.71) .. (600.47,130.01) .. controls (600.26,129.31) and (600.66,128.55) .. (601.36,128.31) .. controls (602.07,128.08) and (602.82,128.46) .. (603.03,129.17) -- cycle ;
%Shape: Polygon [id:ds1338798631339353] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ] (598.55,97.03) -- (608.33,231.87) -- (478.21,395.84) -- (399.6,217.76) -- (419.2,84.06) -- cycle ;
%Straight Lines [id:da34164277585283864] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ]   (420.54,83.94) -- (485.8,257.91) -- (598.94,98.31) ;
%Straight Lines [id:da6649242472073538] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ]   (399.64,219.09) -- (485.59,256.59) -- (609.96,232.78) ;
%Straight Lines [id:da8804493562753695] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ]   (485.59,256.59) -- (478.21,395.84) ;
%Straight Lines [id:da4089322426101336] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (399.64,219.09) -- (608.67,233.16) ;
%Straight Lines [id:da578222078122351] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ] [dash pattern={on 4.5pt off 4.5pt}]  (419.2,84.06) -- (607.38,233.55) ;

% Text Node
\draw (51,336.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {C};
% Text Node
\draw (400,340.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {C’};

\end{tikzpicture}
